VyZX: Formal Verification of a Graphical Quantum Language

Graphical languages are a convenient shorthand to represent computation, with rewrite rules relating one graph to another. In contrast, proof assistants rely heavily on inductive datatypes, particularly when giving semantics to embedded languages. This creates obstacles to formally reasoning about graphical languages, since imposing an inductive structure obfuscates the diagrammatic nature of graphical languages, along with their corresponding equational theories. To address this gap, we present VyZX, a verified library for reasoning about inductively defined graphical languages. These inductive constructs arise naturally from category-theoretic definitions. We developed VyZX to Verify the ZX-calculus, a graphical langauge for reasoning about quantum computation. The ZX-calculus comes with a collection of diagrammatic rewrite rules that preserve the graph's semantic interpretation. We show how inductive graphs in VyZX are used to prove the soundness of the ZX-calculus rewrite rules and apply them in practice using standard proof assistant techniques. We also provide an IDE-integrated visualizer for proof engineers to directly reason about diagrams in graphical form.

==> figures/EU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (0, 0) {$\propto$};
		\node [style=none] (46) at (1, 0) {};
		\node [style=none] (48) at (-1, 0) {};
		\node [style=none] (49) at (-3, 0) {};
		\node [style=hadamard] (50) at (-2, 0) {};
		\node [style=none] (55) at (5, 0) {};
		\node [style=gray phase dot] (57) at (2, 0) {$\frac{\pi}{2}$};
		\node [style=gray phase dot] (58) at (3, 1) {$\frac{-\pi}{2}$};
		\node [style=gray phase dot] (59) at (4, 0) {$\frac{\pi}{2}$};
		\node [style=white dot] (60) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (50);
		\draw (50) to (48.center);
		\draw (58) to (60);
		\draw (60) to (57);
		\draw (60) to (59);
		\draw (59) to (55.center);
		\draw (57) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (1.5, 0.25) {\vdots};
		\node [style=none] (8) at (-1.5, 0.25) {\vdots};
		\node [style=none] (9) at (-2.5, 0.1) {$n$};
		\node [style=none] (10) at (2.5, 0.1) {$m$};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=30, looseness=1.25] (0) to (1.center);
		\draw [in=180, out=-30, looseness=1.25] (0) to (2.center);
		\draw [in=150, out=0, looseness=1.25] (3.center) to (0);
		\draw [in=-150, out=0, looseness=1.25] (4.center) to (0);
		\draw [in=165, out=0, looseness=1.50] (11.center) to (0);
		\draw [in=-165, out=0, looseness=1.50] (12.center) to (0);
		\draw [in=-180, out=15, looseness=1.50] (0) to (14.center);
		\draw [in=-180, out=-15, looseness=1.50] (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (7) at (1.5, 0.25) {\vdots};
		\node [style=none] (8) at (-1.5, 0.25) {\vdots};
		\node [style=none] (9) at (-2.5, 0.1) {$n$};
		\node [style=none] (10) at (2.5, 0.1) {$m$};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=30, looseness=1.25] (0) to (1.center);
		\draw [in=180, out=-30, looseness=1.25] (0) to (2.center);
		\draw [in=150, out=0, looseness=1.25] (3.center) to (0);
		\draw [in=-150, out=0, looseness=1.25] (4.center) to (0);
		\draw [in=165, out=0, looseness=1.50] (11.center) to (0);
		\draw [in=-165, out=0, looseness=1.50] (12.center) to (0);
		\draw [in=-180, out=15, looseness=1.50] (0) to (14.center);
		\draw [in=-180, out=-15, looseness=1.50] (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.25) {$\vdots$};
		\node [style=none] (8) at (2, 1.25) {$\vdots$};
		\node [style=none] (9) at (-2, 2) {};
		\node [style=none] (14) at (2, -2) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (-2, 3) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (-2, -1) {};
		\node [style=none] (23) at (3, 1) {$\propto$};
		\node [style=none] (42) at (2, 2) {};
		\node [style=none] (43) at (-2, 1) {};
		\node [style=none] (55) at (2, -1) {};
		\node [style=none] (56) at (-2, -2) {};
		\node [style=none] (57) at (4, 1.25) {$\vdots$};
		\node [style=none] (58) at (8, 1.25) {$\vdots$};
		\node [style=none] (59) at (4, 3) {};
		\node [style=none] (60) at (8, -2) {};
		\node [style=none] (61) at (8, 2) {};
		\node [style=none] (62) at (4, 2) {};
		\node [style=none] (63) at (8, -1) {};
		\node [style=none] (64) at (4, -1) {};
		\node [style=none] (65) at (8, 0) {};
		\node [style=none] (66) at (4, 0) {};
		\node [style=none] (67) at (8, 3) {};
		\node [style=none] (68) at (4, -2) {};
		\node [style=none] (69) at (-6, 3) {};
		\node [style=none] (70) at (-6, 2) {};
		\node [style=none] (71) at (-6, 0) {};
		\node [style=none] (72) at (-6, -1) {};
		\node [style=none] (73) at (-6, -2) {};
		\node [style=none] (74) at (-6, 1.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.50] (9.center) to (14.center);
		\draw [in=-180, out=0, looseness=0.75] (16.center) to (15.center);
		\draw [in=-180, out=0, looseness=0.75] (22.center) to (21.center);
		\draw [in=-180, out=0, looseness=0.75] (43.center) to (42.center);
		\draw [in=-180, out=0, looseness=0.75] (56.center) to (55.center);
		\draw [in=-180, out=0, looseness=0.50] (59.center) to (60.center);
		\draw [in=-180, out=0, looseness=0.75] (62.center) to (61.center);
		\draw [in=-180, out=0, looseness=0.75] (64.center) to (63.center);
		\draw [in=-180, out=0, looseness=0.75] (66.center) to (65.center);
		\draw [in=-180, out=0, looseness=0.75] (68.center) to (67.center);
		\draw [in=180, out=0, looseness=0.50] (73.center) to (16.center);
		\draw [in=180, out=0, looseness=0.75] (69.center) to (9.center);
		\draw [in=180, out=0, looseness=0.75] (70.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.75] (71.center) to (22.center);
		\draw [in=-180, out=0, looseness=0.75] (72.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/arrow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (18) at (1.5, 0.5) {$A$};
		\node [style=box] (19) at (2.5, 0) {$f$};
		\node [style=none] (20) at (4, 0) {};
		\node [style=none] (21) at (3.5, 0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (19);
		\draw (19) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bi-alg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, 0) {};
		\node [style=gray dot] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (9) at (0, 0) {$\propto$};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=white dot] (14) at (1.5, -0.75) {};
		\node [style=white dot] (15) at (1.5, 0.75) {};
		\node [style=gray dot] (16) at (3.5, 0.75) {};
		\node [style=gray dot] (17) at (3.5, -0.75) {};
		\node [style=none] (18) at (4, 0.75) {};
		\node [style=none] (19) at (4, -0.75) {};
		\node [style=none] (20) at (-4, 0.75) {};
		\node [style=none] (24) at (-4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (15);
		\draw (15) to (16);
		\draw [in=165, out=-15] (15) to (17);
		\draw [in=-165, out=15, looseness=1.25] (14) to (16);
		\draw (16) to (18.center);
		\draw (17) to (19.center);
		\draw (14) to (17);
		\draw (12.center) to (14);
		\draw [in=165, out=0] (20.center) to (1);
		\draw (1) to (0);
		\draw [in=-180, out=15] (0) to (2.center);
		\draw [in=-180, out=-15] (0) to (6.center);
		\draw [in=0, out=-180, looseness=0.75] (1) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bi-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1) {};
		\node [style=white dot] (2) at (0, 0) {$-\alpha$};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (1, 0.25) {.};
		\node [style=none] (9) at (1, 0) {.};
		\node [style=none] (10) at (1, -0.25) {.};
		\node [style=none] (11) at (-1, -0.25) {.};
		\node [style=none] (12) at (-1, 0) {.};
		\node [style=none] (13) at (-1, 0.25) {.};
		\node [style=gray dot] (14) at (1.5, 2) {$\pi$};
		\node [style=gray dot] (15) at (1.5, 1) {$\pi$};
		\node [style=gray dot] (16) at (1.5, -1) {$\pi$};
		\node [style=gray dot] (17) at (-1.5, -1) {$\pi$};
		\node [style=gray dot] (18) at (-1.5, 1) {$\pi$};
		\node [style=gray dot] (19) at (-1.5, 2) {$\pi$};
		\node [style=none] (20) at (2, 2) {};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (-2, 2) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (-6.25, 1) {};
		\node [style=white dot] (27) at (-5.25, 0) {$\alpha$};
		\node [style=none] (28) at (-6.25, 2) {};
		\node [style=none] (29) at (-6.25, -1) {};
		\node [style=none] (30) at (-4.25, -1) {};
		\node [style=none] (31) at (-4.25, 1) {};
		\node [style=none] (32) at (-4.25, 2) {};
		\node [style=none] (33) at (-4.25, 0.25) {.};
		\node [style=none] (34) at (-4.25, 0) {.};
		\node [style=none] (35) at (-4.25, -0.25) {.};
		\node [style=none] (36) at (-6.25, -0.25) {.};
		\node [style=none] (37) at (-6.25, 0) {.};
		\node [style=none] (38) at (-6.25, 0.25) {.};
		\node [style=none] (39) at (-3, 0.5) {$\propto$};
		\node [style=none] (40) at (-4, 2) {};
		\node [style=none] (41) at (-4, 1) {};
		\node [style=none] (42) at (-4, -1) {};
		\node [style=none] (43) at (-6.5, -1) {};
		\node [style=none] (44) at (-6.5, 1) {};
		\node [style=none] (45) at (-6.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=0.50] (3.center) to (2);
		\draw [in=-180, out=45, looseness=0.50] (2) to (7.center);
		\draw [in=-180, out=15, looseness=0.50] (2) to (6.center);
		\draw [in=165, out=0, looseness=0.75] (1.center) to (2);
		\draw [in=15, out=-165, looseness=0.50] (2) to (4.center);
		\draw [in=-180, out=-15, looseness=0.75] (2) to (5.center);
		\draw (19) to (3.center);
		\draw (18) to (1.center);
		\draw (17) to (4.center);
		\draw (16) to (5.center);
		\draw (15) to (6.center);
		\draw (14) to (7.center);
		\draw (23.center) to (19);
		\draw (24.center) to (18);
		\draw (14) to (20.center);
		\draw (15) to (21.center);
		\draw (16) to (22.center);
		\draw (17) to (25.center);
		\draw [in=135, out=0, looseness=0.50] (28.center) to (27);
		\draw [in=-180, out=45, looseness=0.50] (27) to (32.center);
		\draw [in=-180, out=15, looseness=0.50] (27) to (31.center);
		\draw [in=165, out=0, looseness=0.75] (26.center) to (27);
		\draw [in=15, out=-165, looseness=0.50] (27) to (29.center);
		\draw [in=-180, out=-15, looseness=0.75] (27) to (30.center);
		\draw (45.center) to (28.center);
		\draw (44.center) to (26.center);
		\draw (43.center) to (29.center);
		\draw (42.center) to (30.center);
		\draw (41.center) to (31.center);
		\draw (40.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bihadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=white dot] (1) at (-0.25, 0) {$\alpha$};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, 2) {};
		\node [style=none] (7) at (0.75, 0.25) {.};
		\node [style=none] (8) at (0.75, 0) {.};
		\node [style=none] (9) at (0.75, -0.25) {.};
		\node [style=none] (10) at (-1.25, -0.25) {.};
		\node [style=none] (11) at (-1.25, 0) {.};
		\node [style=none] (12) at (-1.25, 0.25) {.};
		\node [style=none] (13) at (5, 1) {};
		\node [style=gray dot] (14) at (6, 0) {$\alpha$};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (5, -1) {};
		\node [style=none] (17) at (7, -1) {};
		\node [style=none] (18) at (7, 1) {};
		\node [style=none] (19) at (7, 2) {};
		\node [style=none] (20) at (7, 0.25) {.};
		\node [style=none] (21) at (7, 0) {.};
		\node [style=none] (22) at (7, -0.25) {.};
		\node [style=none] (23) at (5, -0.25) {.};
		\node [style=none] (24) at (5, 0) {.};
		\node [style=none] (25) at (5, 0.25) {.};
		\node [style=hadamard] (26) at (4, 2) {};
		\node [style=hadamard] (27) at (4, 1) {};
		\node [style=hadamard] (28) at (4, -1) {};
		\node [style=hadamard] (29) at (8, -1) {};
		\node [style=hadamard] (30) at (8, 1) {};
		\node [style=hadamard] (31) at (8, 2) {};
		\node [style=none] (32) at (3, 2) {};
		\node [style=none] (33) at (3, 1) {};
		\node [style=none] (34) at (3, -1) {};
		\node [style=none] (35) at (2, 0.5) {$\propto$};
		\node [style=none] (36) at (9, 2) {};
		\node [style=none] (37) at (9, 1) {};
		\node [style=none] (38) at (9, -1) {};
		\node [style=none] (39) at (1, 2) {};
		\node [style=none] (40) at (1, 1) {};
		\node [style=none] (41) at (1, -1) {};
		\node [style=none] (42) at (-1.5, -1) {};
		\node [style=none] (43) at (-1.5, 1) {};
		\node [style=none] (44) at (-1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=0.50] (2.center) to (1);
		\draw [in=-180, out=45, looseness=0.50] (1) to (6.center);
		\draw [in=-180, out=15, looseness=0.50] (1) to (5.center);
		\draw [in=165, out=0, looseness=0.75] (0.center) to (1);
		\draw [in=15, out=-165, looseness=0.50] (1) to (3.center);
		\draw [in=-180, out=-15, looseness=0.75] (1) to (4.center);
		\draw [in=135, out=0, looseness=0.50] (15.center) to (14);
		\draw [in=-180, out=45, looseness=0.50] (14) to (19.center);
		\draw [in=-180, out=15, looseness=0.50] (14) to (18.center);
		\draw [in=165, out=0, looseness=0.75] (13.center) to (14);
		\draw [in=15, out=-165, looseness=0.50] (14) to (16.center);
		\draw [in=-180, out=-15, looseness=0.75] (14) to (17.center);
		\draw (19.center) to (31);
		\draw (31) to (36.center);
		\draw (37.center) to (30);
		\draw (30) to (18.center);
		\draw (17.center) to (29);
		\draw (29) to (38.center);
		\draw (16.center) to (28);
		\draw (33.center) to (27);
		\draw (27) to (13.center);
		\draw (15.center) to (26);
		\draw (26) to (32.center);
		\draw (34.center) to (28);
		\draw (44.center) to (2.center);
		\draw (43.center) to (0.center);
		\draw (42.center) to (3.center);
		\draw (41.center) to (4.center);
		\draw (40.center) to (5.center);
		\draw (39.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, -1) {};
        \node [style=none] (3) at (-0.5, 1.5) {A};
        \node [style=none] (4) at (-0.5, -0.5) {A};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=white dot] (3) at (2.75, 0) {};
		\node [style=gray dot] (4) at (1.25, 2) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (4, 2) {};  
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (8) at (2, 2.25) {};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=none] (10) at (4.25, 1) {};
 \end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2) to (4);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (4) to (6);
		\draw[densely dotted] (7) to (8);
		\draw[densely dotted] (9) to (10);
            
 \end{pgfonlayer}
\end{tikzpicture}

==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=white dot] (3) at (2, 0) {};
		\node [style=gray dot] (4) at (2, 2) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (4, 2) {};  
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw (2) to (4);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (4) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/colorchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 1) {};
		\node [style=white dot] (2) at (-2.75, 0) {$\alpha$};
		\node [style=none] (4) at (-3.75, -1) {};
		\node [style=none] (5) at (-1.75, -1) {};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=none] (8) at (-1.75, 0.25) {.};
		\node [style=none] (9) at (-1.75, 0) {.};
		\node [style=none] (10) at (-1.75, -0.25) {.};
		\node [style=none] (11) at (-3.75, -0.25) {.};
		\node [style=none] (12) at (-3.75, 0) {.};
		\node [style=none] (13) at (-3.75, 0.25) {.};
		\node [style=hadamard] (15) at (-1.25, 1) {};
		\node [style=hadamard] (16) at (-1.25, -1) {};
		\node [style=hadamard] (17) at (-4.25, -1) {};
		\node [style=hadamard] (18) at (-4.25, 1) {};
		\node [style=none] (21) at (-0.75, 1) {};
		\node [style=none] (22) at (-0.75, -1) {};
		\node [style=none] (24) at (-4.75, 1) {};
		\node [style=none] (25) at (-4.75, -1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=gray dot] (27) at (2.75, 0) {$\alpha$};
		\node [style=none] (29) at (1.75, -1) {};
		\node [style=none] (30) at (3.75, -1) {};
		\node [style=none] (31) at (3.75, 1) {};
		\node [style=none] (33) at (3.75, 0.25) {.};
		\node [style=none] (34) at (3.75, 0) {.};
		\node [style=none] (35) at (3.75, -0.25) {.};
		\node [style=none] (36) at (1.75, -0.25) {.};
		\node [style=none] (37) at (1.75, 0) {.};
		\node [style=none] (38) at (1.75, 0.25) {.};
		\node [style=none] (39) at (0, 0) {$\propto$};
		\node [style=none] (41) at (4, 1) {};
		\node [style=none] (42) at (4, -1) {};
		\node [style=none] (43) at (1.5, -1) {};
		\node [style=none] (44) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=15, looseness=0.50] (2) to (6.center);
		\draw [in=165, out=0, looseness=0.75] (1.center) to (2);
		\draw [in=15, out=-165, looseness=0.50] (2) to (4.center);
		\draw [in=-180, out=-15, looseness=0.75] (2) to (5.center);
		\draw (18) to (1.center);
		\draw (17) to (4.center);
		\draw (16) to (5.center);
		\draw (15) to (6.center);
		\draw (24.center) to (18);
		\draw (15) to (21.center);
		\draw (16) to (22.center);
		\draw (17) to (25.center);
		\draw [in=-180, out=15, looseness=0.50] (27) to (31.center);
		\draw [in=165, out=0, looseness=0.75] (26.center) to (27);
		\draw [in=15, out=-165, looseness=0.50] (27) to (29.center);
		\draw [in=-180, out=-15, looseness=0.75] (27) to (30.center);
		\draw (44.center) to (26.center);
		\draw (43.center) to (29.center);
		\draw (42.center) to (30.center);
		\draw (41.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/completeness-c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-9.25, 1.5) {$\pi$};
		\node [style=gray dot] (2) at (-11.25, 0) {};
		\node [style=gray phase dot] (3) at (-9.25, 2.5) {$\beta$};
		\node [style=gray phase dot] (4) at (-9.25, -2.5) {$\alpha$};
		\node [style=gray phase dot] (5) at (-7.25, -1.5) {$\alpha$};
		\node [style=gray phase dot] (6) at (-7.25, 1.5) {$\beta$};
		\node [style=white phase dot] (7) at (-5.25, 0) {$\gamma$};
		\node [style=white phase dot] (8) at (-3.25, 1.5) {$-\gamma$};
		\node [style=none] (10) at (-12.75, 0) {};
		\node [style=gray dot] (11) at (-3.25, 0) {};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=white phase dot] (16) at (4.5, -1.5) {$\pi$};
		\node [style=gray dot] (17) at (2.5, 0) {};
		\node [style=gray phase dot] (18) at (4.5, 2.5) {$\alpha$};
		\node [style=gray phase dot] (19) at (4.5, -2.5) {$\beta$};
		\node [style=gray phase dot] (20) at (6.5, -1.5) {$\beta$};
		\node [style=gray phase dot] (21) at (6.5, 1.5) {$\alpha$};
		\node [style=white phase dot] (22) at (8.5, 0) {$-\gamma$};
		\node [style=none] (24) at (1, 0) {};
		\node [style=gray dot] (25) at (10.5, 0) {};
		\node [style=none] (26) at (12.5, 1.5) {};
		\node [style=none] (27) at (12.5, 0) {};
		\node [style=none] (28) at (12.5, -1.5) {};
		\node [style=none] (29) at (0, 0) {$\propto$};
		\node [style=white phase dot] (30) at (10.5, -1.5) {$\gamma$};
		\node [style=white dot] (31) at (4.5, 1.5) {};
		\node [style=white dot] (32) at (-9.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (0) to (6);
		\draw (3) to (0);
		\draw (10.center) to (2);
		\draw (6) to (7);
		\draw (5) to (7);
		\draw (6) to (8);
		\draw (7) to (11);
		\draw (11) to (8);
		\draw (14.center) to (5);
		\draw (11) to (13.center);
		\draw (8) to (12.center);
		\draw (17) to (16);
		\draw (16) to (19);
		\draw (16) to (20);
		\draw (24.center) to (17);
		\draw (21) to (22);
		\draw (20) to (22);
		\draw (22) to (25);
		\draw (25) to (27.center);
		\draw (30) to (20);
		\draw (30) to (28.center);
		\draw (25) to (30);
		\draw (21) to (26.center);
		\draw (31) to (21);
		\draw (18) to (31);
		\draw (31) to (17);
		\draw (5) to (32);
		\draw (32) to (2);
		\draw (32) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$f$};
		\node [style=none] (1) at (2, 0) {$g$};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (2.5, -0.5) {};
		\node [style=none] (8) at (2.5, 0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0, -1.25) {};
		\node [style=none] (12) at (-3.25, 0) {};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2.5, 0) {};
		\node [style=none] (17) at (3.25, 0) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (0, 0) {};
		\node [style=none] (20) at (-0.75, 0.5) {$B$};
		\node [style=none] (21) at (0.75, 0.5) {$B$};
		\node [style=none] (22) at (3.25, 0.5) {$D$};
		\node [style=none] (23) at (-3.25, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center)
			 to (3.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw (9.center)
			 to (6.center)
			 to (8.center)
			 to (7.center)
			 to cycle;
		% \draw [style=double edge] (11.center) to (10.center);
		\draw (17.center) to (16.center);
		\draw (13.center) to (12.center);
		\draw (19.center) to (15.center);
		\draw (18.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
        \node [style=none] (4) at (0.5, 1.5) {A};
        \node [style=none] (5) at (0.5, -0.5) {A};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}



==> figures/deformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8, 0) {};
		\node [style=gray dot] (1) at (-8, -1) {};
		\node [style=gray dot] (2) at (-8, 1) {};
		\node [style=white dot] (3) at (-5, -1) {};
		\node [style=white dot] (4) at (-5, 1) {};
		\node [style=none] (5) at (-9, 1) {};
		\node [style=none] (6) at (-9, 0) {};
		\node [style=none] (7) at (-9, -1) {};
		\node [style=gray dot] (8) at (-2, 1) {};
		\node [style=gray dot] (10) at (-2, -1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=white dot] (14) at (2, -1) {};
		\node [style=gray dot] (15) at (2, 0) {};
		\node [style=gray dot] (16) at (2, 1) {};
		\node [style=white dot] (17) at (7, 0) {};
		\node [style=white dot] (18) at (5, 1) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (1, 0) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=gray dot] (22) at (8, 1) {};
		\node [style=gray dot] (23) at (8, 0) {};
		\node [style=none] (24) at (9, 1) {};
		\node [style=none] (25) at (9, -1) {};
		\node [style=none] (26) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw [in=195, out=15] (0) to (4);
		\draw [in=165, out=-15] (0) to (3);
		\draw (1) to (3);
		\draw (4) to (8);
		\draw (10) to (3);
		\draw [bend left=75, looseness=1.25] (4) to (3);
		\draw (8) to (11.center);
		\draw (10) to (13.center);
		\draw (6.center) to (0);
		\draw (5.center) to (2);
		\draw (1) to (7.center);
		\draw (16) to (18);
		\draw [in=-165, out=15] (14) to (18);
		\draw [in=-165, out=0] (14) to (17);
		\draw (15) to (17);
		\draw (18) to (22);
		\draw (23) to (17);
		\draw [in=165, out=-15] (18) to (17);
		\draw [in=180, out=0] (22) to (24.center);
		\draw [in=165, out=-15, looseness=1.50] (23) to (25.center);
		\draw [in=-180, out=0, looseness=0.75] (20.center) to (14);
		\draw (19.center) to (16);
		\draw [in=0, out=-180, looseness=0.75] (15) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exactpairing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$A$};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (18) at (2, 0.5) {{\scriptsize $ id_A \otimes \nu$}};
		\node [style=none] (19) at (5, 0) {$A \otimes B \otimes A$};
		\node [style=none] (20) at (1, -0.75) {};
		\node [style=none] (21) at (4, -3) {};
		\node [style=none] (22) at (5, -0.75) {};
		\node [style=none] (23) at (5, -2.5) {};
		\node [style=none] (24) at (5, -3.25) {$A$};
		\node [style=none] (25) at (6.25, -1.5) {{\scriptsize $ \epsilon \otimes id_A$}};
		\node [style=none] (26) at (2, -2.25) {{\scriptsize $ id_A$}};
		\node [style=none] (27) at (8, 0) {$B$};
		\node [style=none] (28) at (9, 0) {};
		\node [style=none] (29) at (11, 0) {};
		\node [style=none] (30) at (10, 0.5) {{\scriptsize $\nu \otimes id_B$}};
		\node [style=none] (31) at (13, 0) {$B \otimes A \otimes B$};
		\node [style=none] (32) at (9, -0.75) {};
		\node [style=none] (33) at (12, -3) {};
		\node [style=none] (34) at (13, -0.75) {};
		\node [style=none] (35) at (13, -2.5) {};
		\node [style=none] (36) at (13, -3.25) {$B$};
		\node [style=none] (37) at (14.25, -1.5) {{\scriptsize $ id_B \otimes \epsilon$}};
		\node [style=none] (38) at (10, -2.25) {{\scriptsize $ id_B$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6.center) to (7.center);
		\draw [style=diredge] (20.center) to (21.center);
		\draw [style=diredge] (22.center) to (23.center);
		\draw [style=diredge] (28.center) to (29.center);
		\draw [style=diredge] (32.center) to (33.center);
		\draw [style=diredge] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=gray phase dot] (19) at (-3, 0.5) {$\pi$};
		\node [style=none] (27) at (-3, -1) {Z};
		\node [style=none] (29) at (-1, 0.5) {};
		\node [style=none] (30) at (1, 0.5) {};
		\node [style=none] (31) at (2, 0.5) {};
		\node [style=none] (32) at (5, 0.5) {};
		\node [style=white phase dot] (33) at (0, 0.5) {$\pi$};
		\node [style=none] (34) at (0, -1) {X};
		\node [style=none] (35) at (3.5, -1) {Y};
		\node [style=white phase dot] (36) at (2.75, 0.5) {$\pi$};
		\node [style=gray phase dot] (37) at (4.25, 0.5) {$\pi$};
		\node [style=none] (38) at (6, 0.5) {};
		\node [style=none] (39) at (8, 0.5) {};
		\node [style=gray phase dot] (40) at (7, 0.5) {$\alpha$};
		\node [style=none] (44) at (12, 1) {};
		\node [style=none] (45) at (12, 0) {};
		\node [style=none] (46) at (14, 1) {};
		\node [style=none] (47) at (14, 0) {};
		\node [style=white dot] (48) at (13.5, 0) {};
		\node [style=gray dot] (49) at (12.5, 1) {};
		\node [style=none] (50) at (7, -1) {Rz($\alpha$)};
		\node [style=none] (51) at (13, -1) {CNOT};
		\node [style=none] (58) at (15, 0.5) {};
		\node [style=none] (59) at (19, 0.5) {};
		\node [style=hadamard] (60) at (17, 0.5) {};
		\node [style=none] (61) at (17, -1) {H};
		\node [style=none] (62) at (11, 0.5) {};
		\node [style=none] (63) at (9, 0.5) {};
		\node [style=none] (65) at (10, -1) {T};
		\node [style=gray phase dot] (66) at (10, 0.5) {};
		\node [style=gray phase dot] (67) at (10, 0.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (37);
		\draw (37) to (36);
		\draw (36) to (31.center);
		\draw (29.center) to (33);
		\draw (33) to (30.center);
		\draw (4.center) to (19);
		\draw (19) to (5.center);
		\draw (38.center) to (40);
		\draw (40) to (39.center);
		\draw (44.center) to (49);
		\draw (49) to (46.center);
		\draw (48) to (47.center);
		\draw (45.center) to (48);
		\draw [in=150, out=-30, looseness=0.75] (49) to (48);
		\draw (58.center) to (60);
		\draw (60) to (59.center);
		\draw (63.center) to (67);
		\draw (67) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (5, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=hadamard] (8) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8);
		\draw (8) to (4.center);
		\draw [style=hadamard edge, in=0, out=-180] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=white dot] (1) at (-1, 0) {$\frac{\pi}{2}$};
		\node [style=white dot] (2) at (1, 0) {$\frac{\pi}{2}$};
		\node [style=gray dot] (3) at (0, 0) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (3, 0) {$\propto$};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (8, 0) {};
		\node [style=hadamard] (8) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8);
		\draw (8) to (7.center);
		\draw (4.center) to (2);
		\draw (2) to (3);
		\draw [in=0, out=-180] (3) to (1);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hexagon1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$(A \otimes B) \otimes C$};
		\node [style=none] (1) at (5, 2) {$(B \otimes A) \otimes C$};
		\node [style=none] (2) at (11, 2) {$B \otimes (A \otimes C)$};
		\node [style=none] (3) at (16, 0) {$B \otimes (C \otimes A)$};
		\node [style=none] (4) at (5, -2) {$A \otimes (B \otimes C)$};
		\node [style=none] (5) at (11, -2) {$(B \otimes C) \otimes A$};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (3, -1.5) {};
		\node [style=none] (10) at (7, 2) {};
		\node [style=none] (11) at (9, 2) {};
		\node [style=none] (12) at (7, -2) {};
		\node [style=none] (13) at (9, -2) {};
		\node [style=none] (14) at (13, 1.5) {};
		\node [style=none] (15) at (15, 0.5) {};
		\node [style=none] (16) at (13, -1.5) {};
		\node [style=none] (17) at (15, -0.5) {};
		\node [style=none] (18) at (1.25, 1.5) {{\scriptsize $ c_{A,B}\otimes id_C$}};
		\node [style=none] (19) at (8, 2.25) {{\scriptsize $\alpha_{B,A,C}$}};
		\node [style=none] (20) at (15, 1.5) {{\scriptsize $id_B \otimes c_{A,C}$}};
		\node [style=none] (21) at (1.25, -1.5) {{\scriptsize $ \alpha_{A,B,C}$}};
		\node [style=none] (22) at (8, -2.25) {{\scriptsize $c_{A, B \otimes C}$}};
		\node [style=none] (23) at (15, -1.5) {{\scriptsize $\alpha_{B,C,A}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6.center) to (7.center);
		\draw [style=diredge] (8.center) to (9.center);
		\draw [style=diredge] (10.center) to (11.center);
		\draw [style=diredge] (12.center) to (13.center);
		\draw [style=diredge] (14.center) to (15.center);
		\draw [style=diredge] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hexagon2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$(A \otimes B) \otimes C$};
		\node [style=none] (1) at (5, 2) {$(B \otimes A) \otimes C$};
		\node [style=none] (2) at (11, 2) {$B \otimes (A \otimes C)$};
		\node [style=none] (3) at (16, 0) {$B \otimes (C \otimes A)$};
		\node [style=none] (4) at (5, -2) {$A \otimes (B \otimes C)$};
		\node [style=none] (5) at (11, -2) {$(B \otimes C) \otimes A$};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (3, 1.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (3, -1.5) {};
		\node [style=none] (10) at (7, 2) {};
		\node [style=none] (11) at (9, 2) {};
		\node [style=none] (12) at (7, -2) {};
		\node [style=none] (13) at (9, -2) {};
		\node [style=none] (14) at (13, 1.5) {};
		\node [style=none] (15) at (15, 0.5) {};
		\node [style=none] (16) at (13, -1.5) {};
		\node [style=none] (17) at (15, -0.5) {};
		\node [style=none] (18) at (1.25, 1.5) {{\scriptsize $ c_{B,A}^{-1}\otimes id_C$}};
		\node [style=none] (19) at (8, 2.25) {{\scriptsize $\alpha_{B,A,C}$}};
		\node [style=none] (20) at (15, 1.5) {{\scriptsize $id_B \otimes c_{C,A}^{-1}$}};
		\node [style=none] (21) at (1.25, -1.5) {{\scriptsize $ \alpha_{A,B,C}$}};
		\node [style=none] (22) at (8, -2.5) {{\scriptsize $c_{B \otimes C, A}^{-1}$}};
		\node [style=none] (23) at (15, -1.5) {{\scriptsize $\alpha_{B,C,A}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6.center) to (7.center);
		\draw [style=diredge] (8.center) to (9.center);
		\draw [style=diredge] (10.center) to (11.center);
		\draw [style=diredge] (12.center) to (13.center);
		\draw [style=diredge] (14.center) to (15.center);
		\draw [style=diredge] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hexagonconnections.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=none] (1) at (-8, -1) {};
		\node [style=none] (2) at (-8, -2) {};
		\node [style=none] (6) at (-6, 0) {};
		\node [style=none] (7) at (-6, -1) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-4, -2) {};
		\node [style=none] (18) at (-2, 0) {};
		\node [style=none] (19) at (-2, -1) {};
		\node [style=none] (20) at (-2, -2) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (2, -2) {};
		\node [style=none] (27) at (4, 0) {};
		\node [style=none] (28) at (4, -1) {};
		\node [style=none] (29) at (4, -2) {};
		\node [style=none] (33) at (6, 0) {};
		\node [style=none] (34) at (6, -1) {};
		\node [style=none] (35) at (6, -2) {};
		\node [style=none] (39) at (8, 0) {};
		\node [style=none] (40) at (8, -1) {};
		\node [style=none] (41) at (8, -2) {};
		\node [style=none] (42) at (-9, 0) {A};
		\node [style=none] (43) at (-9, -1) {B};
		\node [style=none] (44) at (-9, -2) {C};
		\node [style=none] (45) at (-1, 0) {B};
		\node [style=none] (46) at (-1, -1) {C};
		\node [style=none] (47) at (-1, -2) {A};
		\node [style=none] (48) at (1, 0) {A};
		\node [style=none] (49) at (1, -1) {B};
		\node [style=none] (50) at (1, -2) {C};
		\node [style=none] (51) at (9, 0) {B};
		\node [style=none] (52) at (9, -1) {C};
		\node [style=none] (53) at (9, -2) {A};
		\node [style=none] (54) at (0, -1) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (20.center)
			 to [in=0, out=-180] (13.center)
			 to (7.center)
			 to [in=0, out=180] (0.center);
		\draw [style=blue] (1.center)
			 to [in=-180, out=0] (6.center)
			 to (12.center)
			 to (18.center);
		\draw [style=green] (2.center)
			 to (14.center)
			 to [in=-180, out=0] (19.center);
		\draw [style=red] (21.center)
			 to (27.center)
			 to [in=-180, out=0] (35.center)
			 to (41.center);
		\draw [style=green] (23.center)
			 to (29.center)
			 to [in=-180, out=0] (34.center)
			 to (40.center);
		\draw [style=blue] (22.center)
			 to (28.center)
			 to [in=180, out=0] (33.center)
			 to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 0) {};
		\node [style=gray dot] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=white dot] (4) at (1.75, 0) {};
		\node [style=gray dot] (5) at (3.25, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0, 0) {$\propto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=15, looseness=1.25] (0) to (1);
		\draw (1) to (2.center);
		\draw [in=-165, out=-15] (0) to (1);
		\draw (7.center) to (4);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identity-removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (0, 0) {$\propto$};
		\node [style=gray dot] (45) at (-2, 0) {};
		\node [style=none] (46) at (1, 0) {};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (-1, 0) {};
		\node [style=none] (49) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (45);
		\draw (45) to (48.center);
		\draw (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ingest-1-q.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (-2, 3) {};
		\node [style=none] (10) at (2, 3) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (-2, -3) {};
		\node [style=none] (14) at (2, -3) {};
		\node [style=none] (15) at (0, 2.25) {$\vdots$};
		\node [style=none] (16) at (0, -1.75) {$\vdots$};
		\node [style=hadamard] (18) at (0, 0) {Gate};
		\node [style=none] (19) at (-3, 3) {1};
		\node [style=none] (20) at (-3, 1) {$q-1$};
		\node [style=none] (21) at (-3, 0) {$q$};
		\node [style=none] (22) at (-3, -1) {$q+1$};
		\node [style=none] (23) at (-3, -3) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (5.center) to (18);
		\draw (18) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ingest-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=none] (5) at (-3, -4) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (10) at (-3, 3) {};
		\node [style=none] (11) at (-5, 3) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (15) at (-1, 3) {};
		\node [style=none] (16) at (-1, -4) {};
		\node [style=none] (17) at (1, -4) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (21) at (1, 3) {};
		\node [style=none] (25) at (1, 2) {};
		\node [style=none] (26) at (1, 2) {};
		\node [style=none] (27) at (1, 2) {.};
		\node [style=none] (28) at (1, 1.75) {};
		\node [style=none] (29) at (1, 1.75) {.};
		\node [style=none] (30) at (1, 2.25) {};
		\node [style=none] (31) at (1, 2.25) {};
		\node [style=none] (32) at (1, 2.25) {.};
		\node [style=none] (33) at (-5, 2) {};
		\node [style=none] (34) at (-5, 2) {};
		\node [style=none] (35) at (-5, 2) {.};
		\node [style=none] (36) at (-5, 1.75) {};
		\node [style=none] (37) at (-5, 1.75) {.};
		\node [style=none] (38) at (-5, 2.25) {};
		\node [style=none] (39) at (-5, 2.25) {};
		\node [style=none] (40) at (-5, 2.25) {.};
		\node [style=none] (41) at (-5, -1) {};
		\node [style=none] (42) at (-5, -3) {};
		\node [style=none] (43) at (-3, -3) {};
		\node [style=none] (44) at (-1, -3) {};
		\node [style=none] (45) at (1, -3) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (47) at (-1, -1) {};
		\node [style=none] (48) at (-3, -1) {};
		\node [style=none] (49) at (-5, -7) {};
		\node [style=none] (50) at (-3, -7) {};
		\node [style=none] (51) at (-3, -5) {};
		\node [style=none] (52) at (-5, -5) {};
		\node [style=none] (53) at (-1, -7) {};
		\node [style=none] (54) at (-1, -5) {};
		\node [style=none] (55) at (1, -7) {};
		\node [style=none] (56) at (1, -5) {};
		\node [style=none] (57) at (1, -6) {};
		\node [style=none] (58) at (1, -6) {};
		\node [style=none] (59) at (1, -6) {.};
		\node [style=none] (60) at (1, -6.25) {};
		\node [style=none] (61) at (1, -6.25) {.};
		\node [style=none] (62) at (1, -5.75) {};
		\node [style=none] (63) at (1, -5.75) {};
		\node [style=none] (64) at (1, -5.75) {.};
		\node [style=none] (65) at (-5, -6) {};
		\node [style=none] (66) at (-5, -6) {};
		\node [style=none] (67) at (-5, -6) {.};
		\node [style=none] (68) at (-5, -6.25) {};
		\node [style=none] (69) at (-5, -6.25) {.};
		\node [style=none] (70) at (-5, -5.75) {};
		\node [style=none] (71) at (-5, -5.75) {};
		\node [style=none] (72) at (-5, -5.75) {.};
		\node [style=none] (73) at (1, -2) {};
		\node [style=none] (74) at (1, -2) {};
		\node [style=none] (75) at (1, -2) {.};
		\node [style=none] (76) at (1, -2.25) {};
		\node [style=none] (77) at (1, -2.25) {.};
		\node [style=none] (78) at (1, -1.75) {};
		\node [style=none] (79) at (1, -1.75) {};
		\node [style=none] (80) at (1, -1.75) {.};
		\node [style=none] (81) at (-5, -2) {};
		\node [style=none] (82) at (-5, -2) {};
		\node [style=none] (83) at (-5, -2) {.};
		\node [style=none] (84) at (-5, -2.25) {};
		\node [style=none] (85) at (-5, -2.25) {.};
		\node [style=none] (86) at (-5, -1.75) {};
		\node [style=none] (87) at (-5, -1.75) {};
		\node [style=none] (88) at (-5, -1.75) {.};
		\node [style=gray dot] (89) at (-2, 1) {};
		\node [style=white dot] (90) at (-2, 0) {};
		\node [style=none] (91) at (2, 3) {};
		\node [style=none] (92) at (2, 1) {};
		\node [style=none] (93) at (2, 0) {};
		\node [style=none] (94) at (2, -1) {};
		\node [style=none] (95) at (2, -3) {};
		\node [style=none] (96) at (2, -4) {};
		\node [style=none] (97) at (2, -5) {};
		\node [style=none] (98) at (2, -7) {};
		\node [style=none] (99) at (-6, -7) {};
		\node [style=none] (100) at (-6, -5) {};
		\node [style=none] (101) at (-6, -4) {};
		\node [style=none] (102) at (-6, -3) {};
		\node [style=none] (103) at (-6, -1) {};
		\node [style=none] (104) at (-6, 0) {};
		\node [style=none] (105) at (-6, 1) {};
		\node [style=none] (106) at (-6, 3) {};
		\node [style=none] (107) at (-7, 1) {$p$};
		\node [style=none] (108) at (-7, 0) {$p+1$};
		\node [style=none] (109) at (-7, 3) {$1$};
		\node [style=none] (110) at (-7, -4) {$q$};
		\node [style=none] (111) at (-7, -3) {$q-1$};
		\node [style=none] (112) at (-7, -1) {$p+2$};
		\node [style=none] (113) at (-7, -5) {$q+1$};
		\node [style=none] (114) at (-7, -7) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (4.center) to (7.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (5.center);
		\draw (1.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (10.center);
		\draw (13.center) to (18.center);
		\draw (21.center) to (15.center);
		\draw (41.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (45.center) to (42.center);
		\draw [in=180, out=0, looseness=0.75] (16.center) to (19.center);
		\draw [in=180, out=0, looseness=0.75] (12.center) to (17.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (51.center);
		\draw (50.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (56.center) to (54.center);
		\draw (8.center) to (89);
		\draw (89) to (13.center);
		\draw (12.center) to (90);
		\draw (90) to (7.center);
		\draw (90) to (89);
		\draw (5.center) to (16.center);
		\draw (11.center) to (106.center);
		\draw (21.center) to (91.center);
		\draw (18.center) to (92.center);
		\draw (19.center) to (93.center);
		\draw (46.center) to (94.center);
		\draw (45.center) to (95.center);
		\draw (17.center) to (96.center);
		\draw (97.center) to (56.center);
		\draw (98.center) to (55.center);
		\draw (49.center) to (99.center);
		\draw (52.center) to (100.center);
		\draw (42.center) to (102.center);
		\draw (101.center) to (4.center);
		\draw (41.center) to (103.center);
		\draw (104.center) to (2.center);
		\draw (105.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ingest-gates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (-2, 2.5) {};
		\node [style=none] (8) at (2, 2.5) {};
		\node [style=none] (15) at (3, 1) {$\propto$};
		\node [style=hadamard] (18) at (0, 1) {Rz($\alpha$)};
		\node [style=none] (25) at (4, 1) {};
		\node [style=none] (26) at (8, 1) {};
		\node [style=gray dot] (27) at (6, 1) {$\alpha$};
		\node [style=hadamard] (28) at (0, 2.5) {H};
		\node [style=none] (29) at (4, 2.5) {};
		\node [style=none] (30) at (8, 2.5) {};
		\node [style=hadamard] (31) at (6, 2.5) {};
		\node [style=none] (32) at (4, -0.5) {};
		\node [style=none] (33) at (8, -0.5) {};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (2, -0.5) {};
		\node [style=hadamard] (37) at (0, -0.5) {X};
		\node [style=white dot] (38) at (6, -0.5) {$\pi$};
		\node [style=none] (39) at (3, -0.5) {$\propto$};
		\node [style=none] (40) at (3, 2.5) {$\propto$};
		\node [style=none] (41) at (-2, -2) {};
		\node [style=none] (42) at (2, -2) {};
		\node [style=none] (43) at (-1.25, -2) {};
		\node [style=none] (44) at (1.25, -2) {};
		\node [style=none] (45) at (1.25, -3) {};
		\node [style=none] (46) at (-1.25, -3) {};
		\node [style=none] (47) at (2, -3) {};
		\node [style=none] (48) at (-2, -3) {};
		\node [style=none] (49) at (0, -2.5) {CNOT};
		\node [style=none] (50) at (3, -2.5) {$\propto$};
		\node [style=none] (51) at (4, -2) {};
		\node [style=none] (52) at (4, -3) {};
		\node [style=none] (53) at (8, -2) {};
		\node [style=none] (54) at (8, -3) {};
		\node [style=white dot] (55) at (7, -3) {};
		\node [style=gray dot] (56) at (5, -2) {};
		\node [style=none] (57) at (-1.25, -1.75) {};
		\node [style=none] (58) at (1.25, -1.75) {};
		\node [style=none] (59) at (1.25, -3.25) {};
		\node [style=none] (60) at (-1.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (18);
		\draw (18) to (6.center);
		\draw (25.center) to (27);
		\draw (27) to (26.center);
		\draw (7.center) to (28);
		\draw (28) to (8.center);
		\draw (29.center) to (31);
		\draw (30.center) to (31);
		\draw (35.center) to (37);
		\draw (37) to (36.center);
		\draw (32.center) to (38);
		\draw (38) to (33.center);
		\draw (41.center) to (43.center);
		\draw (45.center) to (47.center);
		\draw (42.center) to (44.center);
		\draw (48.center) to (46.center);
		\draw (51.center) to (56);
		\draw (56) to (53.center);
		\draw (55) to (54.center);
		\draw (52.center) to (55);
		\draw [in=150, out=-30, looseness=0.75] (56) to (55);
		\draw (57.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/naturaltransformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {$F~A$};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (1.75, -1.25) {$G~B$};
		\node [style=none] (10) at (1.75, 1.25) {$F~B$};
		\node [style=none] (11) at (-1.75, -1.25) {$G~A$};
		\node [style=none] (12) at (-2.25, 0) {$\tau_A$};
		\node [style=none] (13) at (2.25, 0) {$\tau_B$};
		\node [style=none] (14) at (0, 1.75) {$F~f$};
		\node [style=none] (15) at (0, -1.75) {$G~f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2.center) to (1.center);
		\draw [style=diredge] (3.center) to (4.center);
		\draw [style=diredge] (6.center) to (5.center);
		\draw [style=diredge] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/object.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (18) at (2, 0.5) {$A$};
		\node [style=none] (19) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ocm-l2r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-14, 0) {$\propto$};
		\node [style=none] (40) at (-15, 1) {};
		\node [style=none] (41) at (-16, 1) {};
		\node [style=none] (42) at (-16, 0) {};
		\node [style=none] (43) at (-16, -1) {};
		\node [style=none] (44) at (-17, -1) {};
		\node [style=none] (45) at (-13, 0) {};
		\node [style=none] (46) at (-12, 0) {};
		\node [style=none] (47) at (-11, 0) {$\propto$};
		\node [style=none] (55) at (-4, 0.5) {};
		\node [style=none] (57) at (-4, -0.5) {};
		\node [style=none] (59) at (-5, 0.5) {};
		\node [style=none] (60) at (-6, -0.5) {};
		\node [style=none] (61) at (-5, -0.5) {};
		\node [style=none] (62) at (-6, 0.5) {};
		\node [style=none] (63) at (-1, 0.5) {};
		\node [style=none] (64) at (-2, 0.5) {};
		\node [style=none] (65) at (-1, -0.5) {};
		\node [style=none] (66) at (-2, -0.5) {};
		\node [style=none] (67) at (-3, 0) {$\propto$};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (1.5, -0.5) {};
		\node [style=none] (72) at (2.5, -0.5) {};
		\node [style=none] (73) at (2.5, 0.5) {};
		\node [style=none] (74) at (3.5, 0) {$\propto$};
		\node [style=none] (76) at (6, -0.5) {};
		\node [style=none] (78) at (6, 0.5) {};
		\node [style=none] (79) at (5, 0.5) {};
		\node [style=none] (80) at (5, -0.5) {};
		\node [style=none] (132) at (-12.5, -4) {};
		\node [style=none] (133) at (-12.5, -3) {};
		\node [style=none] (134) at (-10, -4.5) {};
		\node [style=none] (135) at (-11, -5.5) {};
		\node [style=none] (136) at (-12.5, -5) {};
		\node [style=gray dot] (137) at (-11, -4.5) {};
		\node [style=none] (138) at (-10, -5.5) {};
		\node [style=none] (139) at (-8, -4) {};
		\node [style=none] (140) at (-5.5, -5.5) {};
		\node [style=none] (141) at (-5.5, -4.5) {};
		\node [style=none] (142) at (-7, -3) {};
		\node [style=none] (143) at (-8, -5) {};
		\node [style=gray dot] (144) at (-6.75, -4.5) {};
		\node [style=none] (145) at (-8, -3) {};
		\node [style=none] (146) at (-9, -4.5) {$\propto$};
		\node [style=none] (147) at (-1, -4.5) {};
		\node [style=none] (148) at (1, -4) {};
		\node [style=none] (149) at (3, -4.5) {};
		\node [style=none] (150) at (1, -5) {};
		\node [style=gray dot] (151) at (2, -4.5) {};
		\node [style=none] (152) at (0, -4.5) {$\propto$};
		\node [style=gray dot] (153) at (-2, -4.5) {};
		\node [style=none] (154) at (-3.5, -5) {};
		\node [style=none] (155) at (-3.5, -4) {};
		\node [style=none] (156) at (-3, -4.5) {};
		\node [style=none] (157) at (5, -4) {};
		\node [style=none] (158) at (7, -4.5) {};
		\node [style=none] (159) at (6, -5.5) {};
		\node [style=gray dot] (160) at (6, -4.5) {};
		\node [style=none] (161) at (11, -4) {};
		\node [style=none] (162) at (9, -4.5) {};
		\node [style=none] (163) at (11, -5) {};
		\node [style=gray dot] (164) at (10, -4.5) {};
		\node [style=none] (165) at (8, -4.5) {$\propto$};
		\node [style=none] (166) at (7, -5.5) {};
		\node [style=none] (167) at (-8, -1) {};
		\node [style=none] (168) at (-9, -1) {};
		\node [style=none] (169) at (-9, 0) {};
		\node [style=none] (170) at (-9, 1) {};
		\node [style=none] (171) at (-10, 1) {};
		\node [style=none] (172) at (9, 0.5) {};
		\node [style=none] (173) at (9, -0.5) {};
		\node [style=none] (174) at (8, -0.5) {};
		\node [style=none] (175) at (8, 0.5) {};
		\node [style=none] (176) at (10.5, 0) {$\propto$};
		\node [style=none] (177) at (11.5, -0.5) {};
		\node [style=none] (178) at (11.5, 0.5) {};
		\node [style=none] (179) at (12.5, 0.5) {};
		\node [style=none] (180) at (12.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (40.center) to (41.center);
		\draw [bend right=90, looseness=1.75] (41.center) to (42.center);
		\draw [bend left=90, looseness=1.75] (42.center) to (43.center);
		\draw [in=0, out=180, looseness=1.25] (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw [in=0, out=180, looseness=1.25] (59.center) to (60.center);
		\draw [in=0, out=180, looseness=1.25] (61.center) to (62.center);
		\draw [in=0, out=180, looseness=1.25] (55.center) to (61.center);
		\draw [in=0, out=180, looseness=1.25] (57.center) to (59.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [in=180, out=180, looseness=1.75] (68.center) to (69.center);
		\draw [in=180, out=0, looseness=1.25] (69.center) to (73.center);
		\draw [in=180, out=0, looseness=1.25] (68.center) to (72.center);
		\draw [in=180, out=180, looseness=1.75] (79.center) to (80.center);
		\draw (76.center) to (80.center);
		\draw (78.center) to (79.center);
		\draw [in=180, out=0, looseness=1.25] (133.center) to (135.center);
		\draw [in=-150, out=0] (136.center) to (137);
		\draw [in=150, out=0] (132.center) to (137);
		\draw (134.center) to (137);
		\draw (135.center) to (138.center);
		\draw [in=0, out=180, looseness=1.25] (140.center) to (142.center);
		\draw [in=-150, out=0] (143.center) to (144);
		\draw [in=150, out=0] (139.center) to (144);
		\draw (141.center) to (144);
		\draw (142.center) to (145.center);
		\draw [in=-150, out=0] (150.center) to (151);
		\draw [in=150, out=0] (148.center) to (151);
		\draw (149.center) to (151);
		\draw (147.center) to (153);
		\draw [bend left=45, looseness=1.25] (156.center) to (153);
		\draw (156.center) to (154.center);
		\draw (156.center) to (155.center);
		\draw [bend right=45, looseness=1.25] (156.center) to (153);
		\draw [in=180, out=180, looseness=1.75] (159.center) to (160);
		\draw [in=150, out=0] (157.center) to (160);
		\draw (158.center) to (160);
		\draw [in=-30, out=180] (163.center) to (164);
		\draw [in=30, out=180] (161.center) to (164);
		\draw (162.center) to (164);
		\draw (166.center) to (159.center);
		\draw [in=0, out=-180, looseness=1.25] (167.center) to (168.center);
		\draw [bend left=90, looseness=1.75] (168.center) to (169.center);
		\draw [bend right=90, looseness=1.75] (169.center) to (170.center);
		\draw [in=0, out=-180, looseness=1.25] (170.center) to (171.center);
		\draw [in=0, out=0, looseness=1.75] (172.center) to (173.center);
		\draw [in=0, out=180, looseness=1.25] (173.center) to (175.center);
		\draw [in=0, out=180, looseness=1.25] (172.center) to (174.center);
		\draw [in=0, out=0, looseness=1.75] (179.center) to (180.center);
		\draw (177.center) to (180.center);
		\draw (178.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ocm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-12, 0) {$\propto$};
		\node [style=none] (40) at (-14, 2) {};
		\node [style=none] (41) at (-15, 0) {};
		\node [style=none] (42) at (-14, 0) {};
		\node [style=none] (43) at (-13, 0) {};
		\node [style=none] (44) at (-14, -2) {};
		\node [style=none] (45) at (-11, 2) {};
		\node [style=none] (46) at (-11, -2) {};
		\node [style=none] (47) at (-10, 0) {$\propto$};
		\node [style=none] (48) at (-8, 2) {};
		\node [style=none] (49) at (-7, 0) {};
		\node [style=none] (50) at (-8, 0) {};
		\node [style=none] (51) at (-9, 0) {};
		\node [style=none] (52) at (-8, -2) {};
		\node [style=none] (55) at (-5, 2) {};
		\node [style=none] (57) at (-4, 2) {};
		\node [style=none] (59) at (-5, 0) {};
		\node [style=none] (60) at (-4, -2) {};
		\node [style=none] (61) at (-4, 0) {};
		\node [style=none] (62) at (-5, -2) {};
		\node [style=none] (63) at (-2, 2) {};
		\node [style=none] (64) at (-2, -2) {};
		\node [style=none] (65) at (-1, 2) {};
		\node [style=none] (66) at (-1, -2) {};
		\node [style=none] (67) at (-3, 0) {$\propto$};
		\node [style=none] (68) at (2, 1) {};
		\node [style=none] (69) at (1, 1) {};
		\node [style=none] (72) at (1, -1) {};
		\node [style=none] (73) at (2, -1) {};
		\node [style=none] (74) at (3, 0) {$\propto$};
		\node [style=none] (76) at (4, -1) {};
		\node [style=none] (78) at (5, -1) {};
		\node [style=none] (79) at (5, 1) {};
		\node [style=none] (80) at (4, 1) {};
		\node [style=none] (81) at (8, -1) {};
		\node [style=none] (82) at (7, -1) {};
		\node [style=none] (83) at (7, 1) {};
		\node [style=none] (84) at (8, 1) {};
		\node [style=none] (85) at (9, 0) {$\propto$};
		\node [style=none] (86) at (10, 1) {};
		\node [style=none] (87) at (11, 1) {};
		\node [style=none] (88) at (11, -1) {};
		\node [style=none] (89) at (10, -1) {};
		\node [style=none] (91) at (-9.5, -3.5) {};
		\node [style=none] (92) at (-8.5, -3.5) {};
		\node [style=none] (94) at (-10, -6.5) {};
		\node [style=none] (95) at (-11, -5) {};
		\node [style=none] (96) at (-10.5, -3.5) {};
		\node [style=gray dot] (97) at (-10, -5) {};
		\node [style=none] (98) at (-11, -6.5) {};
		\node [style=none] (99) at (-5, -3.5) {};
		\node [style=none] (100) at (-6.5, -6.5) {};
		\node [style=none] (101) at (-5.5, -6.5) {};
		\node [style=none] (102) at (-4, -5) {};
		\node [style=none] (103) at (-6, -3.5) {};
		\node [style=gray dot] (104) at (-5.5, -5) {};
		\node [style=none] (105) at (-4, -3.5) {};
		\node [style=none] (106) at (-7.5, -5) {$\propto$};
		\node [style=none] (108) at (-1.5, -6.5) {};
		\node [style=none] (111) at (2, -3.5) {};
		\node [style=none] (112) at (1.5, -6.5) {};
		\node [style=none] (113) at (1, -3.5) {};
		\node [style=gray dot] (114) at (1.5, -5) {};
		\node [style=none] (115) at (0, -5) {$\propto$};
		\node [style=gray dot] (117) at (-1.5, -5) {};
		\node [style=none] (118) at (-2, -3.5) {};
		\node [style=none] (119) at (-1, -3.5) {};
		\node [style=none] (120) at (-1.5, -4) {};
		\node [style=none] (121) at (5.5, -3.5) {};
		\node [style=none] (122) at (5, -6.5) {};
		\node [style=none] (123) at (4, -5) {};
		\node [style=gray dot] (124) at (5, -5) {};
		\node [style=none] (125) at (8.5, -6.5) {};
		\node [style=none] (126) at (8, -3.5) {};
		\node [style=none] (127) at (7.5, -6.5) {};
		\node [style=gray dot] (128) at (8, -5) {};
		\node [style=none] (129) at (6.5, -5) {$\propto$};
		\node [style=none] (131) at (4, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (40.center) to (41.center);
		\draw [bend right=90, looseness=1.75] (41.center) to (42.center);
		\draw [bend left=90, looseness=1.75] (42.center) to (43.center);
		\draw [in=90, out=-90, looseness=1.25] (43.center) to (44.center);
		\draw (46.center) to (45.center);
		\draw [in=90, out=-90, looseness=1.25] (48.center) to (49.center);
		\draw [bend right=270, looseness=1.75] (49.center) to (50.center);
		\draw [in=90, out=90, looseness=1.75] (50.center) to (51.center);
		\draw [in=90, out=-90, looseness=1.25] (51.center) to (52.center);
		\draw [in=90, out=-90, looseness=1.25] (59.center) to (60.center);
		\draw [in=90, out=-90, looseness=1.25] (61.center) to (62.center);
		\draw [in=90, out=-90, looseness=1.25] (55.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (57.center) to (59.center);
		\draw (64.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [in=90, out=90, looseness=1.75] (68.center) to (69.center);
		\draw [in=90, out=-90, looseness=1.25] (69.center) to (73.center);
		\draw [in=90, out=-90, looseness=1.25] (68.center) to (72.center);
		\draw [in=90, out=90, looseness=1.75] (79.center) to (80.center);
		\draw (76.center) to (80.center);
		\draw (78.center) to (79.center);
		\draw [in=-90, out=-90, looseness=1.75] (81.center) to (82.center);
		\draw [in=-90, out=90, looseness=1.25] (82.center) to (84.center);
		\draw [in=-90, out=90, looseness=1.25] (81.center) to (83.center);
		\draw [in=-90, out=-90, looseness=1.75] (88.center) to (89.center);
		\draw (86.center) to (89.center);
		\draw (87.center) to (88.center);
		\draw [in=90, out=-90, looseness=1.25] (92.center) to (95.center);
		\draw [in=120, out=-90] (96.center) to (97);
		\draw [in=60, out=-90] (91.center) to (97);
		\draw (94.center) to (97);
		\draw (95.center) to (98.center);
		\draw [in=-90, out=90, looseness=1.25] (100.center) to (102.center);
		\draw [in=120, out=-90] (103.center) to (104);
		\draw [in=60, out=-90] (99.center) to (104);
		\draw (101.center) to (104);
		\draw (102.center) to (105.center);
		\draw [in=120, out=-90] (113.center) to (114);
		\draw [in=60, out=-90] (111.center) to (114);
		\draw (112.center) to (114);
		\draw (108.center) to (117);
		\draw [bend left=45, looseness=1.25] (120.center) to (117);
		\draw (120.center) to (118.center);
		\draw (120.center) to (119.center);
		\draw [bend right=45, looseness=1.25] (120.center) to (117);
		\draw [in=90, out=90, looseness=1.75] (123.center) to (124);
		\draw [in=60, out=-90] (121.center) to (124);
		\draw (122.center) to (124);
		\draw [in=-120, out=90] (127.center) to (128);
		\draw [in=-60, out=90] (125.center) to (128);
		\draw (126.center) to (128);
		\draw (131.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/peephole.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Gate] (0) at (-13.5, 1) {$H$};
		\node [style=Gate] (1) at (-12, 1) {$P$};
		\node [style=Gate] (2) at (-10.5, 1) {$H$};
		\node [style=none] (3) at (-9.5, 1) {};
		\node [style=none] (4) at (-14.5, 1) {};
		\node [style=Gate] (5) at (-7.5, 1) {$P^\dagger$};
		\node [style=Gate] (6) at (-6, 1) {$H$};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=none] (9) at (-8.5, 1) {};
		\node [style=none] (10) at (-9, 1) {$=$};
		\node [style=Gate] (11) at (-4.5, 1) {$P^\dagger$};
		\node [style=Gate] (12) at (-1.5, 1) {$H$};
		\node [style=Gate] (13) at (0, 1) {$P^\dagger$};
		\node [style=Gate] (14) at (1.5, 1) {$H$};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (-2.5, 1) {};
		\node [style=Gate] (17) at (4.5, 1) {$P$};
		\node [style=Gate] (18) at (6, 1) {$H$};
		\node [style=none] (19) at (8.5, 1) {};
		\node [style=none] (20) at (3.5, 1) {};
		\node [style=none] (21) at (3, 1) {$=$};
		\node [style=Gate] (22) at (7.5, 1) {$P$};
		\node [style=none] (23) at (10, 1.75) {};
		\node [style=none] (24) at (10, 0.25) {};
		\node [style=none] (27) at (14, 1.75) {};
		\node [style=none] (28) at (14, 0.25) {};
		\node [style=box] (29) at (11, 1.75) {$H$};
		\node [style=box] (33) at (13, 1.75) {$H$};
		\node [style=box] (34) at (11, 0.25) {$H$};
		\node [style=box] (35) at (13, 0.25) {$H$};
		\node [style=none] (36) at (15, 0.25) {};
		\node [style=none] (37) at (15, 1.75) {};
		\node [style=none] (40) at (17, 0.25) {};
		\node [style=none] (41) at (17, 1.75) {};
		\node [style=none] (46) at (14.5, 1) {$=$};
		\node [style=none] (47) at (16, 1.75) {$\oplus$};
		\node [style=none] (48) at (12, 0.25) {$\oplus$};
		\node [style=vertex] (49) at (16, 0.25) {};
		\node [style=vertex] (50) at (12, 1.75) {};
		\node [style=none] (51) at (-13.5, -1) {};
		\node [style=none] (52) at (-13.5, -2.5) {};
		\node [style=none] (53) at (-5.5, -1) {};
		\node [style=none] (54) at (-5.5, -2.5) {};
		\node [style=none] (55) at (-9.5, -2.5) {$\oplus$};
		\node [style=vertex] (56) at (-9.5, -1) {};
		\node [style=Gate] (57) at (-12.5, -2.5) {$H$};
		\node [style=Gate] (58) at (-11, -2.5) {$P$};
		\node [style=Gate] (59) at (-8, -2.5) {$P^\dagger$};
		\node [style=Gate] (60) at (-6.5, -2.5) {$H$};
		\node [style=none] (61) at (-4.75, -1.75) {$=$};
		\node [style=none] (62) at (-4, -1) {};
		\node [style=none] (63) at (-4, -2.5) {};
		\node [style=none] (64) at (0.25, -1) {};
		\node [style=none] (65) at (0.25, -2.5) {};
		\node [style=none] (66) at (-1.75, -2.5) {$\oplus$};
		\node [style=vertex] (67) at (-1.75, -1) {};
		\node [style=Gate] (68) at (-0.75, -2.5) {$P$};
		\node [style=Gate] (69) at (-3, -2.5) {$P^\dagger$};
		\node [style=none] (70) at (10, -1) {};
		\node [style=none] (71) at (10, -2.5) {};
		\node [style=none] (72) at (2, -1) {};
		\node [style=none] (73) at (2, -2.5) {};
		\node [style=none] (74) at (6, -2.5) {$\oplus$};
		\node [style=vertex] (75) at (6, -1) {};
		\node [style=Gate] (76) at (9, -2.5) {$H$};
		\node [style=Gate] (77) at (7.5, -2.5) {$P$};
		\node [style=Gate] (78) at (4.5, -2.5) {$P^\dagger$};
		\node [style=Gate] (79) at (3, -2.5) {$H$};
		\node [style=none] (80) at (10.75, -1.75) {$=$};
		\node [style=none] (81) at (15.75, -1) {};
		\node [style=none] (82) at (15.75, -2.5) {};
		\node [style=none] (83) at (11.5, -1) {};
		\node [style=none] (84) at (11.5, -2.5) {};
		\node [style=none] (85) at (13.5, -2.5) {$\oplus$};
		\node [style=vertex] (86) at (13.5, -1) {};
		\node [style=Gate] (87) at (12.5, -2.5) {$P$};
		\node [style=Gate] (88) at (14.75, -2.5) {$P^\dagger$};
		\node [style=none] (89) at (-17.5, -4.25) {};
		\node [style=none] (90) at (-17.5, -5.75) {};
		\node [style=none] (91) at (-11, -4.25) {};
		\node [style=none] (92) at (-11, -5.75) {};
		\node [style=none] (93) at (-13.5, -5.75) {$\oplus$};
		\node [style=vertex] (94) at (-13.5, -4.25) {};
		\node [style=Gate] (95) at (-15, -5.75) {$H$};
		\node [style=Gate] (98) at (-12, -5.75) {$H$};
		\node [style=Gate] (99) at (-16.5, -5.75) {$R_z$};
		\node [style=none] (100) at (-3.5, -4.25) {};
		\node [style=none] (101) at (-3.5, -5.75) {};
		\node [style=none] (102) at (-10, -4.25) {};
		\node [style=none] (103) at (-10, -5.75) {};
		\node [style=none] (104) at (-7.5, -5.75) {$\oplus$};
		\node [style=vertex] (105) at (-7.5, -4.25) {};
		\node [style=Gate] (106) at (-6, -5.75) {$H$};
		\node [style=Gate] (107) at (-9, -5.75) {$H$};
		\node [style=Gate] (108) at (-4.5, -5.75) {$R_z$};
		\node [style=none] (109) at (-10.5, -5) {$=$};
		\node [style=none] (110) at (-2, -4.25) {};
		\node [style=none] (111) at (-2, -5.75) {};
		\node [style=none] (112) at (4.5, -4.25) {};
		\node [style=none] (113) at (4.5, -5.75) {};
		\node [style=none] (114) at (0.5, -5.75) {$\oplus$};
		\node [style=vertex] (115) at (0.5, -4.25) {};
		\node [style=Gate] (118) at (-1, -5.75) {$R_z$};
		\node [style=none] (128) at (5, -5) {$=$};
		\node [style=Gate] (129) at (2, -5.75) {$R'_z$};
		\node [style=none] (130) at (3.5, -5.75) {$\oplus$};
		\node [style=vertex] (131) at (3.5, -4.25) {};
		\node [style=none] (132) at (12, -4.25) {};
		\node [style=none] (133) at (12, -5.75) {};
		\node [style=none] (134) at (5.5, -4.25) {};
		\node [style=none] (135) at (5.5, -5.75) {};
		\node [style=none] (136) at (9.5, -5.75) {$\oplus$};
		\node [style=vertex] (137) at (9.5, -4.25) {};
		\node [style=Gate] (138) at (11, -5.75) {$R_z$};
		\node [style=Gate] (139) at (8, -5.75) {$R'_z$};
		\node [style=none] (140) at (6.5, -5.75) {$\oplus$};
		\node [style=vertex] (141) at (6.5, -4.25) {};
		\node [style=none] (142) at (13, -4.25) {};
		\node [style=none] (143) at (13, -5.75) {};
		\node [style=none] (144) at (16, -4.25) {};
		\node [style=none] (145) at (16, -5.75) {};
		\node [style=none] (146) at (15, -5.75) {$\oplus$};
		\node [style=vertex] (147) at (15, -4.25) {};
		\node [style=Gate] (148) at (14, -4.25) {$R_z$};
		\node [style=none] (149) at (16.5, -5) {$=$};
		\node [style=none] (150) at (20, -4.25) {};
		\node [style=none] (151) at (20, -5.75) {};
		\node [style=none] (152) at (17, -4.25) {};
		\node [style=none] (153) at (17, -5.75) {};
		\node [style=none] (154) at (18, -5.75) {$\oplus$};
		\node [style=vertex] (155) at (18, -4.25) {};
		\node [style=Gate] (156) at (19, -4.25) {$R_z$};
		\node [style=none] (157) at (-13.5, -7.5) {};
		\node [style=none] (158) at (-13.5, -8.5) {};
		\node [style=none] (159) at (-9.5, -7.5) {};
		\node [style=none] (160) at (-9.5, -8.5) {};
		\node [style=none] (161) at (-12.5, -9.5) {$\oplus$};
		\node [style=vertex] (162) at (-12.5, -7.5) {};
		\node [style=none] (163) at (-10.5, -9.5) {$\oplus$};
		\node [style=vertex] (164) at (-10.5, -8.5) {};
		\node [style=none] (165) at (-13.5, -9.5) {};
		\node [style=none] (166) at (-9.5, -9.5) {};
		\node [style=none] (167) at (-9, -8.5) {$=$};
		\node [style=none] (168) at (-4.5, -7.5) {};
		\node [style=none] (169) at (-4.5, -8.5) {};
		\node [style=none] (170) at (-8.5, -7.5) {};
		\node [style=none] (171) at (-8.5, -8.5) {};
		\node [style=none] (172) at (-5.5, -9.5) {$\oplus$};
		\node [style=vertex] (173) at (-5.5, -7.5) {};
		\node [style=none] (174) at (-7.5, -9.5) {$\oplus$};
		\node [style=vertex] (175) at (-7.5, -8.5) {};
		\node [style=none] (176) at (-4.5, -9.5) {};
		\node [style=none] (177) at (-8.5, -9.5) {};
		\node [style=none] (178) at (-3.5, -7.5) {};
		\node [style=none] (179) at (-3.5, -8.5) {};
		\node [style=none] (180) at (0.5, -7.5) {};
		\node [style=none] (181) at (0.5, -8.5) {};
		\node [style=none] (182) at (-2.5, -9.5) {$\oplus$};
		\node [style=vertex] (183) at (-2.5, -7.5) {};
		\node [style=none] (184) at (-0.5, -8.5) {$\oplus$};
		\node [style=vertex] (185) at (-0.5, -7.5) {};
		\node [style=none] (186) at (-3.5, -9.5) {};
		\node [style=none] (187) at (0.5, -9.5) {};
		\node [style=none] (188) at (1, -8.5) {$=$};
		\node [style=none] (189) at (5.5, -7.5) {};
		\node [style=none] (190) at (5.5, -8.5) {};
		\node [style=none] (191) at (1.5, -7.5) {};
		\node [style=none] (192) at (1.5, -8.5) {};
		\node [style=none] (193) at (4.5, -9.5) {$\oplus$};
		\node [style=vertex] (194) at (4.5, -7.5) {};
		\node [style=none] (195) at (2.5, -8.5) {$\oplus$};
		\node [style=vertex] (196) at (2.5, -7.5) {};
		\node [style=none] (197) at (5.5, -9.5) {};
		\node [style=none] (198) at (1.5, -9.5) {};
		\node [style=none] (199) at (7, -7.5) {};
		\node [style=none] (200) at (7, -8.5) {};
		\node [style=none] (201) at (12, -7.5) {};
		\node [style=none] (202) at (12, -8.5) {};
		\node [style=none] (203) at (8, -8.5) {$\oplus$};
		\node [style=vertex] (204) at (8, -7.5) {};
		\node [style=none] (205) at (10, -9.5) {$\oplus$};
		\node [style=vertex] (206) at (10, -8.5) {};
		\node [style=none] (207) at (7, -9.5) {};
		\node [style=none] (208) at (12, -9.5) {};
		\node [style=none] (209) at (12.5, -8.5) {$=$};
		\node [style=none] (210) at (18, -7.5) {};
		\node [style=none] (211) at (18, -8.5) {};
		\node [style=none] (212) at (13, -7.5) {};
		\node [style=none] (213) at (13, -8.5) {};
		\node [style=none] (214) at (17, -8.5) {$\oplus$};
		\node [style=vertex] (215) at (17, -7.5) {};
		\node [style=none] (216) at (15, -9.5) {$\oplus$};
		\node [style=vertex] (217) at (15, -8.5) {};
		\node [style=none] (218) at (18, -9.5) {};
		\node [style=none] (219) at (13, -9.5) {};
		\node [style=Gate] (220) at (9, -8.5) {$H$};
		\node [style=Gate] (221) at (11, -8.5) {$H$};
		\node [style=Gate] (222) at (14, -8.5) {$H$};
		\node [style=Gate] (223) at (16, -8.5) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (28.center) to (24.center);
		\draw (23.center) to (27.center);
		\draw (41.center) to (37.center);
		\draw (36.center) to (40.center);
		\draw (50) to (48.center);
		\draw (49) to (47.center);
		\draw (54.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (56) to (55.center);
		\draw (65.center) to (63.center);
		\draw (62.center) to (64.center);
		\draw (67) to (66.center);
		\draw (73.center) to (71.center);
		\draw (70.center) to (72.center);
		\draw (75) to (74.center);
		\draw (84.center) to (82.center);
		\draw (81.center) to (83.center);
		\draw (86) to (85.center);
		\draw (92.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (94) to (93.center);
		\draw (103.center) to (101.center);
		\draw (100.center) to (102.center);
		\draw (105) to (104.center);
		\draw (113.center) to (111.center);
		\draw (110.center) to (112.center);
		\draw (115) to (114.center);
		\draw (131) to (130.center);
		\draw (135.center) to (133.center);
		\draw (132.center) to (134.center);
		\draw (137) to (136.center);
		\draw (141) to (140.center);
		\draw (145.center) to (143.center);
		\draw (142.center) to (144.center);
		\draw (147) to (146.center);
		\draw (153.center) to (151.center);
		\draw (150.center) to (152.center);
		\draw (155) to (154.center);
		\draw (160.center) to (158.center);
		\draw (157.center) to (159.center);
		\draw (162) to (161.center);
		\draw (164) to (163.center);
		\draw (166.center) to (165.center);
		\draw (171.center) to (169.center);
		\draw (168.center) to (170.center);
		\draw (173) to (172.center);
		\draw (175) to (174.center);
		\draw (177.center) to (176.center);
		\draw (181.center) to (179.center);
		\draw (178.center) to (180.center);
		\draw (183) to (182.center);
		\draw (185) to (184.center);
		\draw (187.center) to (186.center);
		\draw (192.center) to (190.center);
		\draw (189.center) to (191.center);
		\draw (194) to (193.center);
		\draw (196) to (195.center);
		\draw (198.center) to (197.center);
		\draw (202.center) to (200.center);
		\draw (199.center) to (201.center);
		\draw (204) to (203.center);
		\draw (206) to (205.center);
		\draw (208.center) to (207.center);
		\draw (213.center) to (211.center);
		\draw (210.center) to (212.center);
		\draw (215) to (214.center);
		\draw (217) to (216.center);
		\draw (219.center) to (218.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pentagonaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 3) {$(A \otimes (B \otimes C)) \otimes D$};
		\node [style=none] (1) at (4, 3) {$A \otimes ((B\otimes C) \otimes D)$};
		\node [style=none] (2) at (-5, 1) {$((A\otimes B)\otimes C)\otimes D$};
		\node [style=none] (3) at (0, -1) {$(A \otimes B) \otimes (C \otimes D)$};
		\node [style=none] (4) at (5, 1) {$A \otimes (B \otimes (C \otimes D))$};
		\node [style=none] (5) at (-1, 3) {};
		\node [style=none] (6) at (1, 3) {};
		\node [style=none] (7) at (-4.75, 1.5) {};
		\node [style=none] (8) at (-4.25, 2.5) {};
		\node [style=none] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (2.5, -0.5) {};
		\node [style=none] (12) at (4.5, 0.5) {};
		\node [style=none] (13) at (4.75, 1.5) {};
		\node [style=none] (14) at (4.25, 2.5) {};
		\node [style=none] (15) at (-7, 2) {$\alpha_{A,B,C}\otimes id_D$};
		\node [style=none] (16) at (-5.25, -0.25) {$\alpha_{A\otimes B,C,D}$};
		\node [style=none] (17) at (0, 3.75) {$\alpha_{A,B\otimes C,D}$};
		\node [style=none] (18) at (7, 2) {$id_A\otimes \alpha_{B,C,D}$};
		\node [style=none] (19) at (5.25, -0.25) {$\alpha_{A,B,C\otimes D}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (6.center);
		\draw [style=diredge] (7.center) to (8.center);
		\draw [style=diredge] (9.center) to (10.center);
		\draw [style=diredge] (11.center) to (12.center);
		\draw [style=diredge] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=white dot] (2) at (0.75, 0) {$\alpha$};
		\node [style=none] (3) at (-0.25, 2) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1.75, 2) {};
		\node [style=none] (8) at (1.75, 0.25) {.};
		\node [style=none] (9) at (1.75, 0) {.};
		\node [style=none] (10) at (1.75, -0.25) {.};
		\node [style=none] (11) at (-0.25, -0.25) {.};
		\node [style=none] (12) at (-0.25, 0) {.};
		\node [style=none] (13) at (-0.25, 0.25) {.};
		\node [style=gray dot] (14) at (2.25, 2) {$\pi$};
		\node [style=gray dot] (15) at (2.25, 1) {$\pi$};
		\node [style=gray dot] (16) at (2.25, -1) {$\pi$};
		\node [style=gray dot] (17) at (-0.75, -1) {$\pi$};
		\node [style=gray dot] (18) at (-0.75, 1) {$\pi$};
		\node [style=gray dot] (19) at (-0.75, 2) {$\pi$};
		\node [style=none] (20) at (2.75, 2) {};
		\node [style=none] (21) at (2.75, 1) {};
		\node [style=none] (22) at (2.75, -1) {};
		\node [style=none] (23) at (-2, 2) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (-6.25, 1) {};
		\node [style=white dot] (27) at (-5.25, 0) {$\alpha$};
		\node [style=none] (28) at (-6.25, 2) {};
		\node [style=none] (29) at (-6.25, -1) {};
		\node [style=none] (30) at (-4.25, -1) {};
		\node [style=none] (31) at (-4.25, 1) {};
		\node [style=none] (32) at (-4.25, 2) {};
		\node [style=none] (33) at (-4.25, 0.25) {.};
		\node [style=none] (34) at (-4.25, 0) {.};
		\node [style=none] (35) at (-4.25, -0.25) {.};
		\node [style=none] (36) at (-6.25, -0.25) {.};
		\node [style=none] (37) at (-6.25, 0) {.};
		\node [style=none] (38) at (-6.25, 0.25) {.};
		\node [style=none] (39) at (-3, 0.5) {$\propto$};
		\node [style=none] (40) at (-4, 2) {};
		\node [style=none] (41) at (-4, 1) {};
		\node [style=none] (42) at (-4, -1) {};
		\node [style=none] (43) at (-7.25, -1) {};
		\node [style=none] (44) at (-7.25, 1) {};
		\node [style=gray dot] (46) at (-1.5, 2) {};
		\node [style=gray dot] (47) at (-1.5, 2) {$\pi$};
		\node [style=none] (48) at (6.25, 1) {};
		\node [style=white dot] (49) at (7.25, 0) {$\alpha$};
		\node [style=none] (50) at (6.25, 2) {};
		\node [style=none] (51) at (6.25, -1) {};
		\node [style=none] (52) at (8.25, -1) {};
		\node [style=none] (53) at (8.25, 1) {};
		\node [style=none] (54) at (8.25, 2) {};
		\node [style=none] (55) at (8.25, 0.25) {.};
		\node [style=none] (56) at (8.25, 0) {.};
		\node [style=none] (57) at (8.25, -0.25) {.};
		\node [style=none] (58) at (6.25, -0.25) {.};
		\node [style=none] (59) at (6.25, 0) {.};
		\node [style=none] (60) at (6.25, 0.25) {.};
		\node [style=gray dot] (61) at (8.75, 2) {$\pi$};
		\node [style=gray dot] (62) at (8.75, 1) {$\pi$};
		\node [style=gray dot] (63) at (8.75, -1) {$\pi$};
		\node [style=gray dot] (64) at (5.5, -1) {$\pi$};
		\node [style=gray dot] (65) at (5.5, 1) {$\pi$};
		\node [style=gray dot] (66) at (5.5, 2) {$2\pi$};
		\node [style=none] (67) at (9.25, 2) {};
		\node [style=none] (68) at (9.25, 1) {};
		\node [style=none] (69) at (9.25, -1) {};
		\node [style=none] (70) at (4.75, 2) {};
		\node [style=none] (71) at (4.75, 1) {};
		\node [style=none] (72) at (4.75, -1) {};
		\node [style=none] (73) at (3.75, 0.5) {$\propto$};
		\node [style=none] (74) at (12.75, 1) {};
		\node [style=white dot] (75) at (13.75, 0) {$\alpha$};
		\node [style=none] (76) at (12.75, 2) {};
		\node [style=none] (77) at (12.75, -1) {};
		\node [style=none] (78) at (14.75, -1) {};
		\node [style=none] (79) at (14.75, 1) {};
		\node [style=none] (80) at (14.75, 2) {};
		\node [style=none] (81) at (14.75, 0.25) {.};
		\node [style=none] (82) at (14.75, 0) {.};
		\node [style=none] (83) at (14.75, -0.25) {.};
		\node [style=none] (84) at (12.75, -0.25) {.};
		\node [style=none] (85) at (12.75, 0) {.};
		\node [style=none] (86) at (12.75, 0.25) {.};
		\node [style=gray dot] (87) at (15.25, 2) {$\pi$};
		\node [style=gray dot] (88) at (15.25, 1) {$\pi$};
		\node [style=gray dot] (89) at (15.25, -1) {$\pi$};
		\node [style=gray dot] (90) at (12, -1) {$\pi$};
		\node [style=gray dot] (91) at (12, 1) {$\pi$};
		\node [style=gray dot] (92) at (12, 2) {};
		\node [style=none] (93) at (15.75, 2) {};
		\node [style=none] (94) at (15.75, 1) {};
		\node [style=none] (95) at (15.75, -1) {};
		\node [style=none] (96) at (11.25, 2) {};
		\node [style=none] (97) at (11.25, 1) {};
		\node [style=none] (98) at (11.25, -1) {};
		\node [style=none] (99) at (10.25, 0.5) {$\propto$};
		\node [style=none] (100) at (19.25, 1) {};
		\node [style=white dot] (101) at (20.25, 0) {$\alpha$};
		\node [style=none] (102) at (19.25, 2) {};
		\node [style=none] (103) at (19.25, -1) {};
		\node [style=none] (104) at (21.25, -1) {};
		\node [style=none] (105) at (21.25, 1) {};
		\node [style=none] (106) at (21.25, 2) {};
		\node [style=none] (107) at (21.25, 0.25) {.};
		\node [style=none] (108) at (21.25, 0) {.};
		\node [style=none] (109) at (21.25, -0.25) {.};
		\node [style=none] (110) at (19.25, -0.25) {.};
		\node [style=none] (111) at (19.25, 0) {.};
		\node [style=none] (112) at (19.25, 0.25) {.};
		\node [style=gray dot] (113) at (21.75, 2) {$\pi$};
		\node [style=gray dot] (114) at (21.75, 1) {$\pi$};
		\node [style=gray dot] (115) at (21.75, -1) {$\pi$};
		\node [style=gray dot] (116) at (18.5, -1) {$\pi$};
		\node [style=gray dot] (117) at (18.5, 1) {$\pi$};
		\node [style=none] (119) at (22.25, 2) {};
		\node [style=none] (120) at (22.25, 1) {};
		\node [style=none] (121) at (22.25, -1) {};
		\node [style=none] (122) at (17.75, 2) {};
		\node [style=none] (123) at (17.75, 1) {};
		\node [style=none] (124) at (17.75, -1) {};
		\node [style=none] (125) at (16.75, 0.5) {$\propto$};
		\node [style=gray dot] (126) at (-6.75, 2) {$\pi$};
		\node [style=none] (127) at (-7.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=0.50] (3.center) to (2);
		\draw [in=-180, out=45, looseness=0.50] (2) to (7.center);
		\draw [in=-180, out=15, looseness=0.50] (2) to (6.center);
		\draw [in=165, out=0, looseness=0.75] (1.center) to (2);
		\draw [in=15, out=-165, looseness=0.50] (2) to (4.center);
		\draw [in=-180, out=-15, looseness=0.75] (2) to (5.center);
		\draw (19) to (3.center);
		\draw (18) to (1.center);
		\draw (17) to (4.center);
		\draw (16) to (5.center);
		\draw (15) to (6.center);
		\draw (14) to (7.center);
		\draw (24.center) to (18);
		\draw (14) to (20.center);
		\draw (15) to (21.center);
		\draw (16) to (22.center);
		\draw (17) to (25.center);
		\draw [in=135, out=0, looseness=0.50] (28.center) to (27);
		\draw [in=-180, out=45, looseness=0.50] (27) to (32.center);
		\draw [in=-180, out=15, looseness=0.50] (27) to (31.center);
		\draw [in=165, out=0, looseness=0.75] (26.center) to (27);
		\draw [in=15, out=-165, looseness=0.50] (27) to (29.center);
		\draw [in=-180, out=-15, looseness=0.75] (27) to (30.center);
		\draw (44.center) to (26.center);
		\draw (43.center) to (29.center);
		\draw (42.center) to (30.center);
		\draw (41.center) to (31.center);
		\draw (40.center) to (32.center);
		\draw (23.center) to (47);
		\draw (47) to (19);
		\draw [in=135, out=0, looseness=0.50] (50.center) to (49);
		\draw [in=-180, out=45, looseness=0.50] (49) to (54.center);
		\draw [in=-180, out=15, looseness=0.50] (49) to (53.center);
		\draw [in=165, out=0, looseness=0.75] (48.center) to (49);
		\draw [in=15, out=-165, looseness=0.50] (49) to (51.center);
		\draw [in=-180, out=-15, looseness=0.75] (49) to (52.center);
		\draw (66) to (50.center);
		\draw (65) to (48.center);
		\draw (64) to (51.center);
		\draw (63) to (52.center);
		\draw (62) to (53.center);
		\draw (61) to (54.center);
		\draw (71.center) to (65);
		\draw (61) to (67.center);
		\draw (62) to (68.center);
		\draw (63) to (69.center);
		\draw (64) to (72.center);
		\draw (70.center) to (66);
		\draw [in=135, out=0, looseness=0.50] (76.center) to (75);
		\draw [in=-180, out=45, looseness=0.50] (75) to (80.center);
		\draw [in=-180, out=15, looseness=0.50] (75) to (79.center);
		\draw [in=165, out=0, looseness=0.75] (74.center) to (75);
		\draw [in=15, out=-165, looseness=0.50] (75) to (77.center);
		\draw [in=-180, out=-15, looseness=0.75] (75) to (78.center);
		\draw (92) to (76.center);
		\draw (91) to (74.center);
		\draw (90) to (77.center);
		\draw (89) to (78.center);
		\draw (88) to (79.center);
		\draw (87) to (80.center);
		\draw (97.center) to (91);
		\draw (87) to (93.center);
		\draw (88) to (94.center);
		\draw (89) to (95.center);
		\draw (90) to (98.center);
		\draw (96.center) to (92);
		\draw [in=135, out=0, looseness=0.50] (102.center) to (101);
		\draw [in=-180, out=45, looseness=0.50] (101) to (106.center);
		\draw [in=-180, out=15, looseness=0.50] (101) to (105.center);
		\draw [in=165, out=0, looseness=0.75] (100.center) to (101);
		\draw [in=15, out=-165, looseness=0.50] (101) to (103.center);
		\draw [in=-180, out=-15, looseness=0.75] (101) to (104.center);
		\draw (117) to (100.center);
		\draw (116) to (103.center);
		\draw (115) to (104.center);
		\draw (114) to (105.center);
		\draw (113) to (106.center);
		\draw (123.center) to (117);
		\draw (113) to (119.center);
		\draw (114) to (120.center);
		\draw (115) to (121.center);
		\draw (116) to (124.center);
		\draw (102.center) to (122.center);
		\draw (127.center) to (126);
		\draw (126) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/self-loop-removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {.};
		\node [style=none] (7) at (1, -0.5) {.};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-1, -0.75) {.};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=white dot] (13) at (4, 0) {$\alpha$};
		\node [style=none] (14) at (5, -0.25) {};
		\node [style=none] (15) at (3, -0.25) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=none] (17) at (3, -0.5) {.};
		\node [style=none] (18) at (5, -0.5) {.};
		\node [style=none] (19) at (5, -0.75) {};
		\node [style=none] (20) at (5, -0.75) {.};
		\node [style=none] (21) at (3, -0.75) {.};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (5, -1) {};
		\node [style=none] (24) at (2, 0) {$\propto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=195, out=0] (4.center) to (0);
		\draw [in=120, out=60, loop] (0) to ();
		\draw [in=-180, out=-15, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-30, looseness=0.75] (0) to (12.center);
		\draw [in=0, out=-150, looseness=0.75] (0) to (11.center);
		\draw [in=195, out=0] (15.center) to (13);
		\draw [in=-180, out=-15, looseness=1.25] (13) to (14.center);
		\draw [in=180, out=-30, looseness=0.75] (13) to (23.center);
		\draw [in=0, out=-150, looseness=0.75] (13) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 1) {$\alpha$};
		\node [style=white dot] (1) at (1, -1) {$\beta$};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (7) at (-2, 2) {};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (0, -2) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (17) at (0, 1.5) {.};
		\node [style=none] (21) at (0, 0) {..};
		\node [style=none] (22) at (0, 1.75) {};
		\node [style=none] (23) at (0, 1.75) {.};
		\node [style=none] (24) at (-2, 1.5) {.};
		\node [style=none] (26) at (-2, 1.75) {.};
		\node [style=none] (27) at (0, -1.75) {};
		\node [style=none] (28) at (0, -1.75) {.};
		\node [style=none] (29) at (0, -1.5) {.};
		\node [style=none] (31) at (2, -1.75) {.};
		\node [style=none] (34) at (2, -1.5) {.};
		\node [style=none] (35) at (3, 0) {$\propto$};
		\node [style=white dot] (37) at (5.5, 0) {$\alpha + \beta$};
		\node [style=none] (39) at (4, 1) {};
		\node [style=none] (40) at (4, 0.25) {};
		\node [style=none] (41) at (4, 0.5) {.};
		\node [style=none] (42) at (4, 0.75) {.};
		\node [style=none] (43) at (4, -0.25) {};
		\node [style=none] (44) at (4, -1) {};
		\node [style=none] (45) at (4, -0.75) {.};
		\node [style=none] (46) at (4, -0.5) {.};
		\node [style=none] (47) at (7, 1) {};
		\node [style=none] (48) at (7, 0.25) {};
		\node [style=none] (49) at (7, 0.5) {.};
		\node [style=none] (50) at (7, 0.75) {.};
		\node [style=none] (51) at (7, -0.25) {};
		\node [style=none] (52) at (7, -1) {};
		\node [style=none] (53) at (7, -0.75) {.};
		\node [style=none] (54) at (7, -0.5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-30] (0) to (1);
		\draw [in=150, out=-60] (0) to (1);
		\draw [in=-180, out=0, looseness=1.25] (1) to (3.center);
		\draw [in=180, out=-30] (1) to (5.center);
		\draw [in=0, out=-180] (1) to (15.center);
		\draw [in=0, out=-135] (1) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (0) to (10.center);
		\draw [in=180, out=30] (0) to (12.center);
		\draw [in=0, out=135, looseness=1.25] (0) to (7.center);
		\draw [in=0, out=165] (0) to (8.center);
		\draw [in=-180, out=30] (37) to (47.center);
		\draw [in=-180, out=15] (37) to (48.center);
		\draw [in=180, out=-15] (37) to (51.center);
		\draw [in=180, out=-30] (37) to (52.center);
		\draw [in=0, out=-150] (37) to (44.center);
		\draw [in=0, out=-165, looseness=1.25] (37) to (43.center);
		\draw [in=0, out=150, looseness=0.75] (37) to (39.center);
		\draw [in=0, out=165] (37) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {$f$};
		\node [style=none] (1) at (-1, 2.25) {};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (1, 2.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (7) at (0, -1.25) {$g$};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (1, -2.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (-1, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (4.center);
		% \draw [style=double edge] (6.center) to (5.center);
		\draw (11.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-3.5, 0) {$k\pi$};
		\node [style=white phase dot] (1) at (-2, 0) {$\alpha$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1, -2) {};
		\node [style=none] (5) at (-1, -0.75) {$\vdots$};
		\node [style=none] (6) at (0, 0) {$\propto$};
		\node [style=gray phase dot] (7) at (1, 1) {$k\pi$};
		\node [style=gray phase dot] (8) at (1, 0) {$k\pi$};
		\node [style=gray phase dot] (10) at (1, -2) {$k\pi$};
		\node [style=none] (11) at (2.5, 1) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (2.0, -0.75) {$\vdots$};
		\node [style=none] (14) at (2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [in=-180, out=15, looseness=0.75] (1) to (2.center);
		\draw (1) to (3.center);
		\draw [in=-180, out=-30, looseness=0.75] (1) to (4.center);
		\draw (7) to (11.center);
		\draw (8) to (12.center);
		\draw (10) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
        \node [style=none] (4) at (-1.5, 1.5) {A};
        \node [style=none] (4) at (-1.5, -0.5) {B};
        \node [style=none] (4) at (1.5, 1.5) {B};
        \node [style=none] (4) at (1.5, -0.5) {A};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw [in=0, out=180] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleaxiom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {$(A \otimes I) \otimes B$};
		\node [style=none] (1) at (3, 1) {$A \otimes (I \otimes B)$};
		\node [style=none] (2) at (0, -1) {$A \otimes B$};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0, 1.5) {$\alpha_{A,I,B}$};
		\node [style=none] (10) at (-2.75, -0.25) {$\rho_A \otimes id_B$};
		\node [style=none] (11) at (3, -0.25) {$id_A \otimes \lambda_B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (4.center);
		\draw [style=diredge] (5.center) to (6.center);
		\draw [style=diredge] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangleconnections.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 4) {};
		\node [style=none] (1) at (-7.5, 4) {};
		\node [style=none] (2) at (-7.5, 2.5) {};
		\node [style=none] (3) at (-7, 1) {};
		\node [style=none] (4) at (-8.5, 1) {};
		\node [style=none] (5) at (-8.5, 2.5) {};
		\node [style=none] (6) at (-9.75, 4) {A};
		\node [style=none] (7) at (-6.25, 1) {A};
		\node [style=none] (8) at (-8, 3) {B};
		\node [style=none] (9) at (-3.5, 2.5) {};
		\node [style=none] (10) at (-1.5, 2.5) {};
		\node [style=none] (11) at (-4.5, 2.5) {A};
		\node [style=none] (12) at (-0.5, 2.5) {A};
		\node [style=none] (13) at (4.5, 4) {};
		\node [style=none] (14) at (3, 4) {};
		\node [style=none] (15) at (3, 2.5) {};
		\node [style=none] (16) at (2.5, 1) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (4, 2.5) {};
		\node [style=none] (19) at (5.25, 4) {B};
		\node [style=none] (20) at (1.75, 1) {B};
		\node [style=none] (21) at (3.5, 3) {A};
		\node [style=none] (22) at (8, 2.5) {};
		\node [style=none] (23) at (10, 2.5) {};
		\node [style=none] (24) at (7, 2.5) {B};
		\node [style=none] (25) at (11, 2.5) {B};
		\node [style=none] (26) at (-5.5, 2.5) {$\cong$};
		\node [style=none] (27) at (6, 2.5) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center)
			 to (4.center)
			 to [bend left=90, looseness=2.00] (5.center)
			 to (2.center)
			 to [bend right=90, looseness=2.25] (1.center)
			 to (0.center);
		\draw (9.center) to (10.center);
		\draw (16.center)
			 to (17.center)
			 to [bend right=90, looseness=2.00] (18.center)
			 to (15.center)
			 to [bend left=90, looseness=2.25] (14.center)
			 to (13.center);
		\draw (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/y-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 1) {$-\frac{\pi}{2}$};
		\node [style=white dot] (1) at (-1.5, -1) {$-\frac{\pi}{2}$};
		\node [style=gray dot] (2) at (0.5, 0) {$-\frac{\pi}{2}$};
		\node [style=white dot] (3) at (2, 0) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=none] (7) at (-3.5, 0) {$=$};
		\node [style=gray dot] (8) at (-8.5, 1) {$\frac{\pi}{2}$};
		\node [style=gray dot] (9) at (-8.5, -1) {$\frac{\pi}{2}$};
		\node [style=white phase dot] (10) at (-7, 0) {};
		\node [style=gray dot] (11) at (-5.5, 0) {$-\frac{\pi}{2}$};
		\node [style=none] (12) at (-4.5, 0) {};
		\node [style=none] (13) at (-9.5, 1) {};
		\node [style=none] (14) at (-9.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw [in=-15, out=165] (2) to (0);
		\draw [in=15, out=-165] (2) to (1);
		\draw (1) to (6.center);
		\draw (13.center) to (8);
		\draw (10) to (11);
		\draw (11) to (12.center);
		\draw [in=-15, out=165] (10) to (8);
		\draw [in=15, out=-165] (10) to (9);
		\draw (9) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-1-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (0, 0) {};
		\node [style=gray phase dot] (1) at (0, 0) {$\alpha$};
        
        
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white phase dot] (0) at (-1, 1) {$\alpha$};
		\node [style=white phase dot] (1) at (-1, -0.5) {};
		\node [style=gray phase dot] (2) at (1, 1) {$\pi$};
		\node [style=gray phase dot] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (1) to (3);
		\draw [bend right, looseness=1.25] (1) to (3);
		\draw [bend left, looseness=1.25] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-shift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 0.25) {$\vdots$};
		\node [style=none] (8) at (2, 1.25) {$\vdots$};
		\node [style=none] (9) at (-2, 3) {};
		\node [style=none] (14) at (2, -2) {};
		\node [style=none] (15) at (2, 3) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (-2, -1) {};
		\node [style=none] (23) at (3, 1) {$\propto$};
		\node [style=none] (24) at (4, 2) {};
		\node [style=none] (25) at (5, 3) {};
		\node [style=none] (26) at (4, 3) {};
		\node [style=none] (27) at (5, 2) {};
		\node [style=none] (42) at (2, 2) {};
		\node [style=none] (43) at (-2, 1) {};
		\node [style=none] (45) at (5, 3) {};
		\node [style=none] (55) at (2, -1) {};
		\node [style=none] (56) at (-2, -2) {};
		\node [style=none] (57) at (4, 0.25) {$\vdots$};
		\node [style=none] (58) at (10, 1.25) {$\vdots$};
		\node [style=none] (59) at (7.25, 0.25) {.};
		\node [style=none] (63) at (6.75, 0.75) {.};
		\node [style=none] (64) at (7, 0.5) {.};
		\node [style=none] (65) at (6, 2) {};
		\node [style=none] (66) at (5, 1) {};
		\node [style=none] (67) at (6, 1) {};
		\node [style=none] (68) at (5, 1) {};
		\node [style=none] (69) at (6, 2) {};
		\node [style=none] (70) at (5, 2) {};
		\node [style=none] (71) at (6, 1) {};
		\node [style=none] (72) at (6, 2) {};
		\node [style=none] (73) at (9, -1) {};
		\node [style=none] (74) at (10, -1) {};
		\node [style=none] (75) at (9, -2) {};
		\node [style=none] (76) at (10, -2) {};
		\node [style=none] (77) at (9, -2) {};
		\node [style=none] (78) at (10, -1) {};
		\node [style=none] (79) at (9, -1) {};
		\node [style=none] (80) at (10, -2) {};
		\node [style=none] (81) at (10, -1) {};
		\node [style=none] (82) at (8, 0) {};
		\node [style=none] (83) at (9, 0) {};
		\node [style=none] (84) at (8, -1) {};
		\node [style=none] (85) at (9, -1) {};
		\node [style=none] (86) at (8, -1) {};
		\node [style=none] (87) at (9, 0) {};
		\node [style=none] (88) at (8, 0) {};
		\node [style=none] (89) at (9, -1) {};
		\node [style=none] (90) at (9, 0) {};
		\node [style=none] (91) at (4, -1) {};
		\node [style=none] (94) at (4, -2) {};
		\node [style=none] (95) at (10, 3) {};
		\node [style=none] (96) at (10, 2) {};
		\node [style=none] (100) at (10, 0) {};
		\node [style=none] (101) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.50] (9.center) to (14.center);
		\draw [in=-180, out=0, looseness=0.75] (16.center) to (15.center);
		\draw [in=-180, out=0, looseness=0.75] (22.center) to (21.center);
		\draw [in=-180, out=0, looseness=0.50] (24.center) to (25.center);
		\draw [in=-180, out=0, looseness=0.50] (26.center) to (27.center);
		\draw [in=-180, out=0, looseness=0.75] (43.center) to (42.center);
		\draw [in=-180, out=0, looseness=0.75] (56.center) to (55.center);
		\draw [in=-180, out=0, looseness=0.50] (68.center) to (69.center);
		\draw [in=-180, out=0, looseness=0.50] (70.center) to (71.center);
		\draw [in=-180, out=0, looseness=0.50] (77.center) to (78.center);
		\draw [in=-180, out=0, looseness=0.50] (79.center) to (80.center);
		\draw [in=-180, out=0, looseness=0.50] (86.center) to (87.center);
		\draw [in=-180, out=0, looseness=0.50] (88.center) to (89.center);
		\draw (94.center) to (77.center);
		\draw (45.center) to (95.center);
		\draw (72.center) to (96.center);
		\draw (90.center) to (100.center);
		\draw (68.center) to (101.center);
		\draw (91.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxsqrt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray phase dot] (0) at (-1, 0) {};
		\node [style=white phase dot] (1) at (1, 0) {$\pi$};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

